Weak corrections to four-parton processes

We report on a calculation of the `mixed' strong and (purely) weak corrections through the order $\alpha_{\mathrm{S}}^2\alpha_{\mathrm{W}}$ to parton-parton processes in all possible channels at hadron colliders entering the single jet inclusive cross section. At both Tevatron and LHC, such effects are always negligible (below permille level) in the total integrated cross section whilst they become sizable in differential rates. Specifically, if such corrections are defined with respect to the full leading-order result of ${\cal O}(\alpha_{\mathrm{S}}^2 +\alpha_{\mathrm{S}}\alpha_{\mathrm{EW}}+\alpha_{\mathrm{EW}}^2)$, we find that, at the FNAL accelerator, they can reach the -5% benchmark in the jet transverse energy (at the kinematical limit of the machine, rendering their detection quite difficult). At the CERN collider, in the same observable, they exceed the -10% level already at 1 TeV and can reach -40% at 4 TeV, kinematic regions where such corrections will be comfortably observable for standard luminosity. In addition, such corrections are somewhat sensitive to the factorisation/renormalisation scale choice.

==> (inline-0) <==
\begin{picture}(160,70)
    \Gluon(10,60)(30,60){2}{3} %boxgzt x treegt
    \Line(30,60)(50,60)
    \Line(30,20)(50,20)
    \ArrowLine(50,60)(70,60)
    \ArrowLine(70,20)(50,20)
    \ArrowLine(30,20)(30,60)
    \DashLine(50,20)(50,60){2}
    \Gluon(10,20)(30,20){2}{3}
    \Text(55,50)[l]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}

    \Gluon(90,60)(110,60){2}{3}
    \ArrowLine(110,60)(130,60)
    \ArrowLine(110,20)(110,60)
    \ArrowLine(130,20)(110,20)
    \Gluon(110,20)(90,20){2}{3}
  \end{picture}
  \begin{picture}(160,70)
    \Gluon(10,60)(30,60){2}{3} %boxgzt x treegt
    \Line(30,60)(50,60)
    \Line(30,20)(50,20)
    \ArrowLine(50,60)(70,60)
    \ArrowLine(70,20)(50,20)
    \ArrowLine(30,20)(30,60)
    \DashLine(50,20)(50,60){2}
    \Gluon(10,20)(30,20){2}{3}
    \Text(55,50)[l]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}

    \Gluon(90,60)(110,60){2}{3}
    \ArrowLine(140,20)(125,40)
    \ArrowLine(110,60)(110,20)
    \ArrowLine(125,40)(140,60)
    \Line(110,60)(125,40)
    \Line(110,20)(125,40)
    \Gluon(110,20)(90,20){2}{3}
  \end{picture}\\
  \begin{picture}(160,70)
    \Gluon(10,60)(30,60){2}{3} %boxgzt x treegt
    \Line(30,60)(50,60)
    \Line(30,20)(50,20)
    \ArrowLine(50,60)(70,60)
    \ArrowLine(70,20)(50,20)
    \ArrowLine(30,20)(30,60)
    \DashLine(50,20)(50,60){2}
    \Gluon(10,20)(30,20){2}{3}
    \Text(55,50)[l]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}
    \Gluon(90,55)(110,40){2}{3}
    \Gluon(110,40)(90,25){2}{3}
    \Gluon(110,40)(130,40){2}{3}
    \ArrowLine(150,25)(130,40)
    \ArrowLine(130,40)(150,55)
  \end{picture}
  \begin{picture}(160,70)
    \Gluon(10,60)(30,60){2}{3} %boxgzt x treegt
    \Line(30,60)(50,60)
    \Line(30,20)(50,20)
    \Line(50,20)(60,40)
    \ArrowLine(70,60)(60,40)
    \Line(50,60)(60,40)
    \ArrowLine(70,20)(60,40)
    \ArrowLine(30,60)(30,20)
    \DashLine(50,20)(50,60){2}
    \Gluon(10,20)(30,20){2}{3}
    \Text(50,65)[b]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}

    \Gluon(90,60)(110,60){2}{3}
    \ArrowLine(110,60)(130,60)
    \ArrowLine(110,20)(110,60)
    \ArrowLine(130,20)(110,20)
    \Gluon(110,20)(90,20){2}{3}
  \end{picture}\\
  \begin{picture}(160,70)
    \Gluon(10,60)(30,60){2}{3} %boxgzt x treegt
    \Line(30,60)(50,60)
    \Line(30,20)(50,20)
    \Line(50,20)(60,40)
    \ArrowLine(70,60)(60,40)
    \Line(50,60)(60,40)
    \ArrowLine(70,20)(60,40)
    \ArrowLine(30,60)(30,20)
    \DashLine(50,20)(50,60){2}
    \Gluon(10,20)(30,20){2}{3}
    \Text(50,65)[b]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}

    \Gluon(90,60)(110,60){2}{3}
    \ArrowLine(140,20)(125,40)
    \ArrowLine(110,60)(110,20)
    \ArrowLine(125,40)(140,60)
    \Line(110,60)(125,40)
    \Line(110,20)(125,40)
    \Gluon(110,20)(90,20){2}{3}
  \end{picture}
  \begin{picture}(160,70)
    \Gluon(10,60)(30,60){2}{3} %boxgzt x treegt
    \Line(30,60)(50,60)
    \Line(30,20)(50,20)
    \Line(50,20)(60,40)
    \ArrowLine(70,60)(60,40)
    \Line(50,60)(60,40)
    \ArrowLine(70,20)(60,40)
    \ArrowLine(30,60)(30,20)
    \DashLine(50,20)(50,60){2}
    \Gluon(10,20)(30,20){2}{3}
    \Text(50,65)[b]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}
    \Gluon(90,55)(110,40){2}{3}
    \Gluon(110,40)(90,25){2}{3}
    \Gluon(110,40)(130,40){2}{3}
    \ArrowLine(150,25)(130,40)
    \ArrowLine(130,40)(150,55)
  \end{picture}\\
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \Gluon(10,60)(30,60){2}{3} %boxgzt x treegt
    \Line(30,60)(50,60)
    \Line(30,20)(50,20)
    \ArrowLine(50,60)(70,60)
    \ArrowLine(70,20)(50,20)
    \ArrowLine(30,20)(30,60)
    \DashCArc(30,60)(23,270,360){2}
    \Gluon(10,20)(30,20){2}{3}
    \Text(55,50)[l]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}

    \Gluon(90,60)(110,60){2}{3}
    \ArrowLine(110,60)(130,60)
    \ArrowLine(110,20)(110,60)
    \ArrowLine(130,20)(110,20)
    \Gluon(110,20)(90,20){2}{3}
  \end{picture}
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \Gluon(10,60)(30,60){2}{3} %boxgzt x treegt
    \Line(30,60)(50,60)
    \Line(30,20)(50,20)
    \ArrowLine(50,60)(70,60)
    \ArrowLine(70,20)(50,20)
    \ArrowLine(30,20)(30,60)
    \DashCArc(30,60)(23,270,360){2}
    \Gluon(10,20)(30,20){2}{3}
    \Text(55,50)[l]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}

    \Gluon(90,60)(110,60){2}{3}
    \ArrowLine(140,20)(125,40)
    \ArrowLine(110,60)(110,20)
    \ArrowLine(125,40)(140,60)
    \Line(110,60)(125,40)
    \Line(110,20)(125,40)
    \Gluon(110,20)(90,20){2}{3}
  \end{picture}\\
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \Gluon(10,60)(30,60){2}{3} %boxgzt x treegt
    \Line(30,60)(50,60)
    \Line(30,20)(50,20)
    \ArrowLine(50,60)(70,60)
    \ArrowLine(70,20)(50,20)
    \ArrowLine(30,20)(30,60)
    \DashCArc(30,60)(23,270,360){2}
    \Gluon(10,20)(30,20){2}{3}
    \Text(55,50)[l]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}
    \Gluon(90,55)(110,40){2}{3}
    \Gluon(110,40)(90,25){2}{3}
    \Gluon(110,40)(130,40){2}{3}
    \ArrowLine(150,25)(130,40)
    \ArrowLine(130,40)(150,55)
  \end{picture}
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}

    \Gluon(10,60)(30,60){2}{3} %boxgzt x treegt
    \Line(30,60)(50,60)
    \Line(30,20)(50,20)
    \Line(50,20)(60,40)
    \ArrowLine(70,60)(60,40)
    \Line(50,60)(60,40)
    \ArrowLine(70,20)(60,40)
    \ArrowLine(30,60)(30,20)
    \Gluon(10,20)(30,20){2}{3}
    \Text(50,65)[b]{\tiny $Z/W/\phi$}
    \DashCArc(30,60)(18,270,360){2}

    \Text(80,40)[l]{$\times$}

    \Gluon(90,60)(110,60){2}{3}
    \ArrowLine(110,60)(130,60)
    \ArrowLine(110,20)(110,60)
    \ArrowLine(130,20)(110,20)
    \Gluon(110,20)(90,20){2}{3}
  \end{picture}\\
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}

    \Gluon(10,60)(30,60){2}{3} %boxgzt x treegt
    \Line(30,60)(50,60)
    \Line(30,20)(50,20)
    \Line(50,20)(60,40)
    \ArrowLine(70,60)(60,40)
    \Line(50,60)(60,40)
    \ArrowLine(70,20)(60,40)
    \ArrowLine(30,60)(30,20)
    \Gluon(10,20)(30,20){2}{3}
    \Text(50,65)[b]{\tiny $Z/W/\phi$}
    \DashCArc(30,60)(18,270,360){2}

    \Text(80,40)[l]{$\times$}

    \Gluon(90,60)(110,60){2}{3}
    \ArrowLine(140,20)(125,40)
    \ArrowLine(110,60)(110,20)
    \ArrowLine(125,40)(140,60)
    \Line(110,60)(125,40)
    \Line(110,20)(125,40)
    \Gluon(110,20)(90,20){2}{3}
  \end{picture}
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}

    \Gluon(10,60)(30,60){2}{3} %boxgzt x treegt
    \Line(30,60)(50,60)
    \Line(30,20)(50,20)
    \Line(50,20)(60,40)
    \ArrowLine(70,60)(60,40)
    \Line(50,60)(60,40)
    \ArrowLine(70,20)(60,40)
    \ArrowLine(30,60)(30,20)
    \Gluon(10,20)(30,20){2}{3}
    \Text(50,65)[b]{\tiny $Z/W/\phi$}
    \DashCArc(30,60)(18,270,360){2}

    \Text(80,40)[l]{$\times$}
    \Gluon(90,55)(110,40){2}{3}
    \Gluon(110,40)(90,25){2}{3}
    \Gluon(110,40)(130,40){2}{3}
    \ArrowLine(150,25)(130,40)
    \ArrowLine(130,40)(150,55)
  \end{picture}\\
  \begin{picture}(160,70)
    \Gluon(10,55)(30,40){2}{3}
    \Gluon(30,40)(10,25){2}{3}
    \Gluon(30,40)(50,40){2}{3}
    \ArrowLine(70,25)(50,40)
    \ArrowLine(50,40)(70,55)
    \DashCArc(50,40)(20,322,398){2}
    \Text(70,50)[l]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}

    \Gluon(90,60)(110,60){2}{3}
    \ArrowLine(110,60)(130,60)
    \ArrowLine(110,20)(110,60)
    \ArrowLine(130,20)(110,20)
    \Gluon(110,20)(90,20){2}{3}
  \end{picture}
  \begin{picture}(160,70)
    \Gluon(10,55)(30,40){2}{3}
    \Gluon(30,40)(10,25){2}{3}
    \Gluon(30,40)(50,40){2}{3}
    \ArrowLine(70,25)(50,40)
    \ArrowLine(50,40)(70,55)
    \DashCArc(50,40)(20,322,398){2}
    \Text(70,50)[l]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}

    \Gluon(90,60)(110,60){2}{3}
    \ArrowLine(140,20)(125,40)
    \ArrowLine(110,60)(110,20)
    \ArrowLine(125,40)(140,60)
    \Line(110,60)(125,40)
    \Line(110,20)(125,40)
    \Gluon(110,20)(90,20){2}{3}
  \end{picture}\\
  \begin{picture}(160,70)
    \Gluon(10,55)(30,40){2}{3}
    \Gluon(30,40)(10,25){2}{3}
    \Gluon(30,40)(50,40){2}{3}
    \ArrowLine(70,25)(50,40)
    \ArrowLine(50,40)(70,55)
    \DashCArc(50,40)(20,322,398){2}
    \Text(70,47)[l]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}
    \Gluon(90,55)(110,40){2}{3}
    \Gluon(110,40)(90,25){2}{3}
    \Gluon(110,40)(130,40){2}{3}
    \ArrowLine(150,25)(130,40)
    \ArrowLine(130,40)(150,55)
  \end{picture}
\begin{picture}(160,70)
    \Gluon(10,60)(30,60){2}{3} %boxgzt x treegt
    \Line(30,60)(50,60)
    \Line(30,20)(50,20)
    \ArrowLine(50,60)(70,60)
    \ArrowLine(70,20)(50,20)
    \ArrowLine(30,20)(30,60)
    \DashCArc(30,40)(13,270,450){2}
    \Gluon(10,20)(30,20){2}{3}
    \Text(43,50)[l]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}

    \Gluon(90,60)(110,60){2}{3}
    \ArrowLine(110,60)(130,60)
    \ArrowLine(110,20)(110,60)
    \ArrowLine(130,20)(110,20)
    \Gluon(110,20)(90,20){2}{3}
  \end{picture}
  \begin{picture}(160,70)
    \Gluon(10,60)(30,60){2}{3} %boxgzt x treegt
    \Line(30,60)(50,60)
    \Line(30,20)(50,20)
    \ArrowLine(50,60)(70,60)
    \ArrowLine(70,20)(50,20)
    \ArrowLine(30,20)(30,60)
    \DashCArc(30,40)(13,270,450){2}
    \Gluon(10,20)(30,20){2}{3}
    \Text(43,50)[l]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}

    \Gluon(90,60)(110,60){2}{3}
    \ArrowLine(140,20)(125,40)
    \ArrowLine(110,60)(110,20)
    \ArrowLine(125,40)(140,60)
    \Line(110,60)(125,40)
    \Line(110,20)(125,40)
    \Gluon(110,20)(90,20){2}{3}
  \end{picture}\\
  \begin{picture}(160,70)
    \Gluon(10,60)(30,60){2}{3} %boxgzt x treegt
    \Line(30,60)(50,60)
    \Line(30,20)(50,20)
    \ArrowLine(50,60)(70,60)
    \ArrowLine(70,20)(50,20)
    \ArrowLine(30,20)(30,60)
    \DashCArc(30,40)(13,270,450){2}
    \Gluon(10,20)(30,20){2}{3}
    \Text(43,50)[l]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}
    \Gluon(90,55)(110,40){2}{3}
    \Gluon(110,40)(90,25){2}{3}
    \Gluon(110,40)(130,40){2}{3}
    \ArrowLine(150,25)(130,40)
    \ArrowLine(130,40)(150,55)
  \end{picture}
  \begin{picture}(160,70)
    \Gluon(10,60)(30,60){2}{3} %boxgzt x treegt
    \Line(30,60)(50,60)
    \Line(30,20)(50,20)
    \Line(50,20)(60,40)
    \Line(60,40)(50,60)
    \ArrowLine(60,40)(70,60)
    \ArrowLine(70,20)(60,40)
    \ArrowLine(30,60)(30,20)
    \DashCArc(30,40)(13,270,450){2}
    \Gluon(10,20)(30,20){2}{3}
    \Text(27,50)[r]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}

    \Gluon(90,60)(110,60){2}{3}
    \ArrowLine(110,60)(130,60)
    \ArrowLine(110,20)(110,60)
    \ArrowLine(130,20)(110,20)
    \Gluon(110,20)(90,20){2}{3}
  \end{picture}\\
  \begin{picture}(160,70)
    \Gluon(10,60)(30,60){2}{3} %boxgzt x treegt
    \Line(30,60)(50,60)
    \Line(30,20)(50,20)
    \Line(50,20)(60,40)
    \Line(60,40)(50,60)
    \ArrowLine(60,40)(70,60)
    \ArrowLine(70,20)(60,40)
%    \ArrowLine(50,20)(70,60)
%    \ArrowLine(70,20)(50,60)
    \ArrowLine(30,60)(30,20)
    \DashCArc(30,40)(13,270,450){2}
    \Gluon(10,20)(30,20){2}{3}
    \Text(27,50)[r]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}

    \Gluon(90,60)(110,60){2}{3}
    \ArrowLine(140,20)(125,40)
    \ArrowLine(110,60)(110,20)
    \ArrowLine(125,40)(140,60)
    \Line(110,60)(125,40)
    \Line(110,20)(125,40)
    \Gluon(110,20)(90,20){2}{3}
  \end{picture}
  \begin{picture}(160,70)
    \Gluon(10,60)(30,60){2}{3} %boxgzt x treegt
    \Line(30,60)(50,60)
    \Line(30,20)(50,20)
    \Line(50,20)(60,40)
    \Line(60,40)(50,60)
    \ArrowLine(60,40)(70,60)
    \ArrowLine(70,20)(60,40)
%    \ArrowLine(50,20)(70,60)
%    \ArrowLine(70,20)(50,60)
    \ArrowLine(30,60)(30,20)
    \DashCArc(30,40)(13,270,450){2}
    \Gluon(10,20)(30,20){2}{3}
    \Text(27,50)[r]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}
    \Gluon(90,55)(110,40){2}{3}
    \Gluon(110,40)(90,25){2}{3}
    \Gluon(110,40)(130,40){2}{3}
    \ArrowLine(150,25)(130,40)
    \ArrowLine(130,40)(150,55)
  \end{picture}\\
  \begin{picture}(160,70)
    \Gluon(10,60)(30,60){2}{3}
    \ArrowLine(30,60)(50,60)
    \ArrowLine(30,20)(30,60)
    \ArrowLine(50,20)(30,20)
    \Gluon(30,20)(10,20){2}{3}

    \Text(60,40)[l]{$\times$}

    \Gluon(70,60)(90,60){2}{3}
    \ArrowLine(90,60)(110,60)
    \ArrowLine(90,20)(90,60)
    \ArrowLine(110,20)(90,20)
    \Gluon(90,20)(70,20){2}{3}
  \Text(120,50)[l]{With $Z/W/\phi$}
  \Text(120,40)[l]{external leg}
  \Text(120,30)[l]{corrections}
  \end{picture}\\
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \Gluon(10,60)(30,60){2}{3}
    \ArrowLine(30,60)(50,60)
    \ArrowLine(30,20)(30,60)
    \ArrowLine(50,20)(30,20)
    \Gluon(30,20)(10,20){2}{3}

    \Text(60,40)[l]{$\times$}

    \Gluon(70,60)(90,60){2}{3}
    \ArrowLine(120,20)(105,40)
    \ArrowLine(90,60)(90,20)
    \ArrowLine(105,40)(120,60)
    \Line(90,60)(105,40)
    \Line(90,20)(105,40)
    \Gluon(90,20)(70,20){2}{3}
  \Text(120,50)[l]{With $Z/W/\phi$}
  \Text(120,40)[l]{external leg}
  \Text(120,30)[l]{corrections}
  \end{picture}\\
  \begin{picture}(160,70)
    \Gluon(10,60)(30,60){2}{3}
    \ArrowLine(60,20)(45,40)
    \ArrowLine(30,60)(30,20)
    \ArrowLine(45,40)(60,60)
    \Line(30,60)(45,40)
    \Line(30,20)(45,40)
    \Gluon(30,20)(10,20){2}{3}

    \Text(60,40)[l]{$\times$}

    \Gluon(70,60)(90,60){2}{3}
    \ArrowLine(120,20)(105,40)
    \ArrowLine(90,60)(90,20)
    \ArrowLine(105,40)(120,60)
    \Line(90,60)(105,40)
    \Line(90,20)(105,40)
    \Gluon(90,20)(70,20){2}{3}
  \Text(120,50)[l]{With $Z/W/\phi$}
  \Text(120,40)[l]{external leg}
  \Text(120,30)[l]{corrections}
  \end{picture}\\
  \begin{picture}(160,70)

    \Gluon(10,55)(30,40){2}{3}
    \Gluon(30,40)(10,25){2}{3}
    \Gluon(30,40)(50,40){2}{3}
    \ArrowLine(70,25)(50,40)
    \ArrowLine(50,40)(70,55)
    \Text(70,40)[l]{$\times$}
    \Gluon(80,55)(100,40){2}{3}
    \Gluon(100,40)(80,25){2}{3}
    \Gluon(100,40)(120,40){2}{3}
    \ArrowLine(140,25)(120,40)
    \ArrowLine(120,40)(140,55)

  \Text(142,50)[l]{With $Z/W/\phi$}
  \Text(142,40)[l]{external leg}
  \Text(142,30)[l]{corrections}
  \end{picture}\\
  \begin{picture}(160,70)

    \Gluon(10,55)(30,40){2}{3}
    \Gluon(30,40)(10,25){2}{3}
    \Gluon(30,40)(50,40){2}{3}
    \ArrowLine(70,25)(50,40)
    \ArrowLine(50,40)(70,55)
    \Text(70,40)[l]{$\times$}

    \Gluon(80,60)(100,60){2}{3}
    \ArrowLine(100,60)(120,60)
    \ArrowLine(100,20)(100,60)
    \ArrowLine(120,20)(100,20)
    \Gluon(100,20)(80,20){2}{3}
  \Text(130,50)[l]{With $Z/W/\phi$}
  \Text(130,40)[l]{external leg}
  \Text(130,30)[l]{corrections}
  \end{picture}\\
  \begin{picture}(160,70)

    \Gluon(10,55)(30,40){2}{3}
    \Gluon(30,40)(10,25){2}{3}
    \Gluon(30,40)(50,40){2}{3}
    \ArrowLine(70,25)(50,40)
    \ArrowLine(50,40)(70,55)
    \Text(70,40)[l]{$\times$}

    \Gluon(80,60)(100,60){2}{3}
    \ArrowLine(130,20)(115,40)
    \ArrowLine(100,60)(100,20)
    \ArrowLine(115,40)(130,60)
    \Line(100,60)(115,40)
    \Line(100,20)(115,40)
    \Gluon(100,20)(80,20){2}{3}
  \Text(130,50)[l]{With $Z/W/\phi$}
  \Text(130,40)[l]{external leg}
  \Text(130,30)[l]{corrections}
  \end{picture}
\begin{picture}(160,70)
    \Gluon(10,55)(30,40){2}{3}
    \ArrowLine(10,25)(30,40)
    \ArrowLine(30,40)(50,40)
    \ArrowLine(50,40)(70,25)
    \DashCArc(40,40)(8,180,360){2}
    \Text(40,30)[t]{\tiny $Z/W/\phi$}
    \Gluon(50,40)(70,55){2}{3}

    \Text(70,40)[l]{$\times$}

    \Gluon(80,55)(100,40){2}{3}
    \ArrowLine(80,25)(100,40)
    \ArrowLine(100,40)(120,40)
    \ArrowLine(120,40)(140,25)
    \Gluon(120,40)(140,55){2}{3}
  \end{picture}
  \begin{picture}(160,70)
    \Gluon(10,55)(30,40){2}{3}
    \ArrowLine(10,25)(30,40)
    \ArrowLine(30,40)(50,40)
    \ArrowLine(50,40)(70,25)
    \Gluon(50,40)(70,55){2}{3}
    \DashCArc(40,40)(8,180,360){2}
    \Text(40,30)[t]{\tiny $Z/W/\phi$}

    \Text(70,40)[l]{$\times$}

    \Gluon(80,60)(100,60){2}{3}
    \Gluon(100,60)(120,60){2}{3}
    \Gluon(100,20)(100,60){2}{4}
    \ArrowLine(100,20)(120,20)
    \ArrowLine(80,20)(100,20)
  \end{picture}\\
  \begin{picture}(160,70)
    \Gluon(10,55)(30,40){2}{3}
    \ArrowLine(10,25)(30,40)
    \ArrowLine(30,40)(50,40)
    \ArrowLine(50,40)(70,25)
    \Gluon(50,40)(70,55){2}{3}
    \DashCArc(40,40)(8,180,360){2}
    \Text(40,30)[t]{\tiny $Z/W/\phi$}
    \Text(70,40)[l]{$\times$}
    \Gluon(90,40)(140,55){2}{5}
    \ArrowLine(80,25)(90,40)
    \ArrowLine(90,40)(130,40)
    \ArrowLine(130,40)(140,25)
    \Gluon(80,55)(130,40){2}{5}
  \end{picture}
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \Gluon(10,55)(30,40){2}{3}
    \ArrowLine(10,25)(30,40)
    \ArrowLine(30,40)(50,40)
    \ArrowLine(50,40)(70,25)
    \DashCArc(30,40)(8,225,360){2}
    \Text(40,30)[t]{\tiny $Z/W/\phi$}
    \Gluon(50,40)(70,55){2}{3}

    \Text(70,40)[l]{$\times$}

    \Gluon(80,55)(100,40){2}{3}
    \ArrowLine(80,25)(100,40)
    \ArrowLine(100,40)(120,40)
    \ArrowLine(120,40)(140,25)
    \Gluon(120,40)(140,55){2}{3}
  \end{picture}\\
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \Gluon(10,55)(30,40){2}{3}
    \ArrowLine(10,25)(30,40)
    \ArrowLine(30,40)(50,40)
    \ArrowLine(50,40)(70,25)
    \Gluon(50,40)(70,55){2}{3}

    \DashCArc(30,40)(8,225,360){2}
    \Text(40,30)[t]{\tiny $Z/W/\phi$}
    \Text(70,40)[l]{$\times$}

    \Gluon(80,60)(100,60){2}{3}
    \Gluon(100,60)(120,60){2}{3}
    \Gluon(100,20)(100,60){2}{4}
    \ArrowLine(100,20)(120,20)
    \ArrowLine(80,20)(100,20)
  \end{picture}
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \Gluon(10,55)(30,40){2}{3}
    \ArrowLine(10,25)(30,40)
    \ArrowLine(30,40)(50,40)
    \ArrowLine(50,40)(70,25)
    \Gluon(50,40)(70,55){2}{3}
    \DashCArc(30,40)(8,225,360){2}
    \Text(40,30)[t]{\tiny $Z/W/\phi$}
    \Text(70,40)[l]{$\times$}
    \Gluon(90,40)(140,55){2}{5}
    \ArrowLine(80,25)(90,40)
    \ArrowLine(90,40)(130,40)
    \ArrowLine(130,40)(140,25)
    \Gluon(80,55)(130,40){2}{5}
  \end{picture}\\
  \begin{picture}(160,70)
    \Gluon(10,55)(30,40){2}{3}
    \ArrowLine(10,25)(30,40)
    \ArrowLine(30,40)(50,40)
    \ArrowLine(50,40)(70,25)
    \DashLine(20,32)(60,32){2}
    \Text(40,30)[t]{\tiny $Z/W/\phi$}
    \Gluon(50,40)(70,55){2}{3}

    \Text(70,40)[l]{$\times$}

    \Gluon(80,55)(100,40){2}{3}
    \ArrowLine(80,25)(100,40)
    \ArrowLine(100,40)(120,40)
    \ArrowLine(120,40)(140,25)
    \Gluon(120,40)(140,55){2}{3}
  \end{picture}
  \begin{picture}(160,70)
    \Gluon(10,55)(30,40){2}{3}
    \ArrowLine(10,25)(30,40)
    \ArrowLine(30,40)(50,40)
    \ArrowLine(50,40)(70,25)
    \Gluon(50,40)(70,55){2}{3}
    \DashLine(20,32)(60,32){2}

    \Text(40,30)[t]{\tiny $Z/W/\phi$}
    \Text(70,40)[l]{$\times$}

    \Gluon(80,60)(100,60){2}{3}
    \Gluon(100,60)(120,60){2}{3}
    \Gluon(100,20)(100,60){2}{4}
    \ArrowLine(100,20)(120,20)
    \ArrowLine(80,20)(100,20)
  \end{picture}\\
  \begin{picture}(160,70)
    \Gluon(10,55)(30,40){2}{3}
    \ArrowLine(10,25)(30,40)
    \ArrowLine(30,40)(50,40)
    \ArrowLine(50,40)(70,25)
    \Gluon(50,40)(70,55){2}{3}
    \DashLine(20,32)(60,32){2}
    \Text(40,30)[t]{\tiny $Z/W/\phi$}
    \Text(70,40)[l]{$\times$}
    \Gluon(90,40)(140,55){2}{5}
    \ArrowLine(80,25)(90,40)
    \ArrowLine(90,40)(130,40)
    \ArrowLine(130,40)(140,25)
    \Gluon(80,55)(130,40){2}{5}
  \end{picture}
  \begin{picture}(160,70)
    \Gluon(10,60)(30,60){2}{3}
    \Gluon(30,60)(50,60){2}{3}
    \Gluon(30,20)(30,60){2}{4}
    \ArrowLine(30,20)(50,20)
    \ArrowLine(10,20)(30,20)
    \DashCArc(30,20)(8,180,360){2}
    \Text(30,10)[t]{\tiny $Z/W/\phi$}

    \Text(60,40)[l]{$\times$}

    \Gluon(70,55)(90,40){2}{3}
    \ArrowLine(70,25)(90,40)
    \ArrowLine(90,40)(110,40)
    \ArrowLine(110,40)(130,25)
    \Gluon(110,40)(130,55){2}{3}
  \end{picture}\\
  \begin{picture}(160,70)
    \Gluon(10,60)(30,60){2}{3}
    \Gluon(30,60)(50,60){2}{3}
    \Gluon(30,20)(30,60){2}{4}
    \ArrowLine(30,20)(50,20)
    \ArrowLine(10,20)(30,20)
    \DashCArc(30,20)(8,180,360){2}
    \Text(30,10)[t]{\tiny $Z/W/\phi$}
    \Text(60,40)[l]{$\times$}

    \Gluon(70,60)(90,60){2}{3}
    \Gluon(90,60)(110,60){2}{3}
    \Gluon(90,20)(90,60){2}{4}
    \ArrowLine(90,20)(110,20)
    \ArrowLine(70,20)(90,20)
  \end{picture}
  \begin{picture}(160,70)
    \Gluon(10,60)(30,60){2}{3}
    \Gluon(30,60)(50,60){2}{3}
    \Gluon(30,20)(30,60){2}{4}
    \ArrowLine(30,20)(50,20)
    \ArrowLine(10,20)(30,20)
    \DashCArc(30,20)(8,180,360){2}
    \Text(30,10)[t]{\tiny $Z/W/\phi$}
    \Text(60,40)[l]{$\times$}
    \Gluon(80,40)(130,55){2}{5}
    \ArrowLine(70,25)(80,40)
    \ArrowLine(80,40)(120,40)
    \ArrowLine(120,40)(130,25)
    \Gluon(70,55)(120,40){2}{5}
  \end{picture}
\begin{picture}(160,70)
    \Gluon(20,40)(70,55){2}{5}
    \ArrowLine(10,25)(20,40)
    \ArrowLine(20,40)(60,40)
    \ArrowLine(60,40)(70,25)
    \Gluon(60,40)(10,55){2}{5}
    \DashCArc(40,40)(8,180,360){2}
    \Text(40,30)[t]{\tiny $Z/W/\phi$}

    \Text(70,40)[l]{$\times$}

    \Gluon(80,55)(100,40){2}{3}
    \ArrowLine(80,25)(100,40)
    \ArrowLine(100,40)(120,40)
    \ArrowLine(120,40)(140,25)
    \Gluon(120,40)(140,55){2}{3}
  \end{picture}
  \begin{picture}(160,70)
    \Gluon(20,40)(70,55){2}{5}
    \ArrowLine(10,25)(20,40)
    \ArrowLine(20,40)(60,40)
    \ArrowLine(60,40)(70,25)
    \Gluon(60,40)(10,55){2}{5}
    \DashCArc(40,40)(8,180,360){2}
    \Text(40,30)[t]{\tiny $Z/W/\phi$}

    \Text(70,40)[l]{$\times$}

    \Gluon(80,60)(100,60){2}{3}
    \Gluon(100,60)(120,60){2}{3}
    \Gluon(100,20)(100,60){2}{4}
    \ArrowLine(100,20)(120,20)
    \ArrowLine(80,20)(100,20)
  \end{picture}\\
  \begin{picture}(160,70)
    \Gluon(20,40)(70,55){2}{5}
    \ArrowLine(10,25)(20,40)
    \ArrowLine(20,40)(60,40)
    \ArrowLine(60,40)(70,25)
    \Gluon(60,40)(10,55){2}{5}

    \DashCArc(40,40)(8,180,360){2}
    \Text(40,30)[t]{\tiny $Z/W/\phi$}
    \Text(70,40)[l]{$\times$}

    \Gluon(80,60)(100,60){2}{3}
    \ArrowLine(115,40)(130,20)
    \ArrowLine(100,20)(100,60)
    \Gluon(100,20)(130,60){2}{4}
    \ArrowLine(80,20)(100,20)
    \Line(100,60)(115,40)
  \end{picture}
  \begin{picture}(160,70)
    \Gluon(20,40)(70,55){2}{5}
    \ArrowLine(10,25)(20,40)
    \ArrowLine(20,40)(60,40)
    \ArrowLine(60,40)(70,25)
    \Gluon(60,40)(10,55){2}{5}
    \DashCArc(40,40)(8,180,360){2}
    \Text(40,30)[t]{\tiny $Z/W/\phi$}
    \Text(70,40)[l]{$\times$}
    \Gluon(90,40)(140,55){2}{5}
    \ArrowLine(80,25)(90,40)
    \ArrowLine(90,40)(130,40)
    \ArrowLine(130,40)(140,25)
    \Gluon(80,55)(130,40){2}{5}
  \end{picture}\\
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \Gluon(20,40)(70,55){2}{5}
    \ArrowLine(10,25)(20,40)
    \ArrowLine(20,40)(60,40)
    \ArrowLine(60,40)(70,25)
    \Gluon(60,40)(10,55){2}{5}
    \DashCArc(20,40)(12,230,360){2}
    \Text(40,30)[t]{\tiny $Z/W/\phi$}

    \Text(70,40)[l]{$\times$}

    \Gluon(80,55)(100,40){2}{3}
    \ArrowLine(80,25)(100,40)
    \ArrowLine(100,40)(120,40)
    \ArrowLine(120,40)(140,25)
    \Gluon(120,40)(140,55){2}{3}
  \end{picture}
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \Gluon(20,40)(70,55){2}{5}
    \ArrowLine(10,25)(20,40)
    \ArrowLine(20,40)(60,40)
    \ArrowLine(60,40)(70,25)
    \Gluon(60,40)(10,55){2}{5}

    \DashCArc(20,40)(12,230,360){2}
    \Text(40,30)[t]{\tiny $Z/W/\phi$}
    \Text(70,40)[l]{$\times$}

    \Gluon(80,60)(100,60){2}{3}
    \Gluon(100,60)(120,60){2}{3}
    \Gluon(100,20)(100,60){2}{4}
    \ArrowLine(100,20)(120,20)
    \ArrowLine(80,20)(100,20)
  \end{picture}\\
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \Gluon(20,40)(70,55){2}{5}
    \ArrowLine(10,25)(20,40)
    \ArrowLine(20,40)(60,40)
    \ArrowLine(60,40)(70,25)
    \Gluon(60,40)(10,55){2}{5}
    \DashCArc(20,40)(12,230,360){2}
    \Text(40,30)[t]{\tiny $Z/W/\phi$}

    \Text(70,40)[l]{$\times$}

    \Gluon(80,60)(100,60){2}{3}
    \ArrowLine(115,40)(130,20)
    \ArrowLine(100,20)(100,60)
    \Gluon(100,20)(130,60){2}{4}
    \ArrowLine(80,20)(100,20)
    \Line(100,60)(115,40)
  \end{picture}
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \Gluon(20,40)(70,55){2}{5}
    \ArrowLine(10,25)(20,40)
    \ArrowLine(20,40)(60,40)
    \ArrowLine(60,40)(70,25)
    \Gluon(60,40)(10,55){2}{5}
    \DashCArc(20,40)(12,230,360){2}
    \Text(40,30)[t]{\tiny $Z/W/\phi$}
    \Text(70,40)[l]{$\times$}
    \Gluon(90,40)(140,55){2}{5}
    \ArrowLine(80,25)(90,40)
    \ArrowLine(90,40)(130,40)
    \ArrowLine(130,40)(140,25)
    \Gluon(80,55)(130,40){2}{5}
  \end{picture}\\
  \begin{picture}(160,70)

    \DashLine(15,32)(65,32){2}
    \Text(40,30)[t]{\tiny $Z/W/\phi$}
    \Gluon(20,40)(70,55){2}{5}
    \ArrowLine(10,25)(20,40)
    \ArrowLine(20,40)(60,40)
    \ArrowLine(60,40)(70,25)
    \Gluon(60,40)(10,55){2}{5}

    \Text(70,40)[l]{$\times$}

    \Gluon(80,55)(100,40){2}{3}
    \ArrowLine(80,25)(100,40)
    \ArrowLine(100,40)(120,40)
    \ArrowLine(120,40)(140,25)
    \Gluon(120,40)(140,55){2}{3}
  \end{picture}
  \begin{picture}(160,70)

    \DashLine(15,32)(65,32){2}
    \Gluon(20,40)(70,55){2}{5}
    \ArrowLine(10,25)(20,40)
    \ArrowLine(20,40)(60,40)
    \ArrowLine(60,40)(70,25)
    \Gluon(60,40)(10,55){2}{5}
    \Text(40,30)[t]{\tiny $Z/W/\phi$}
    \Text(70,40)[l]{$\times$}

    \Gluon(80,60)(100,60){2}{3}
    \Gluon(100,60)(120,60){2}{3}
    \Gluon(100,20)(100,60){2}{4}
    \ArrowLine(100,20)(120,20)
    \ArrowLine(80,20)(100,20)
  \end{picture}\\
  \begin{picture}(160,70)

    \DashLine(15,32)(65,32){2}
    \Text(40,30)[t]{\tiny $Z/W/\phi$}

    \Text(70,40)[l]{$\times$}
    \Gluon(20,40)(70,55){2}{5}
    \ArrowLine(10,25)(20,40)
    \ArrowLine(20,40)(60,40)
    \ArrowLine(60,40)(70,25)
    \Gluon(60,40)(10,55){2}{5}
    \Gluon(80,60)(100,60){2}{3}
    \ArrowLine(115,40)(130,20)
    \ArrowLine(100,20)(100,60)
    \Gluon(100,20)(130,60){2}{4}
    \ArrowLine(80,20)(100,20)
    \Line(100,60)(115,40)
  \end{picture}
  \begin{picture}(160,70)
    \Gluon(20,40)(70,55){2}{5}
    \ArrowLine(10,25)(20,40)
    \ArrowLine(20,40)(60,40)
    \ArrowLine(60,40)(70,25)
    \Gluon(60,40)(10,55){2}{5}
    \DashLine(15,32)(65,32){2}
    \Text(40,30)[t]{\tiny $Z/W/\phi$}
    \Text(70,40)[l]{$\times$}
    \Gluon(90,40)(140,55){2}{5}
    \ArrowLine(80,25)(90,40)
    \ArrowLine(90,40)(130,40)
    \ArrowLine(130,40)(140,25)
    \Gluon(80,55)(130,40){2}{5}
  \end{picture}
\begin{picture}(140,60)
  \ArrowLine(10,10)(40,10) %boxggt x treezt
  \ArrowLine(40,10)(70,10)
  \ArrowLine(10,50)(40,50)
  \ArrowLine(40,50)(70,50)
  \Gluon(30,10)(30,50){2}{4}
  \Gluon(50,10)(50,50){2}{4}
  
  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \ArrowLine(110,10)(130,10)
  \ArrowLine(90,50)(110,50)
  \ArrowLine(110,50)(130,50)
  \Photon(110,10)(110,50){2}{4}
  \Text(98,30)[l]{\tiny $Z$}
\end{picture}
\begin{picture}(140,60)
  \ArrowLine(10,10)(40,10) %boxggt x treezu
  \ArrowLine(40,10)(70,10)
  \ArrowLine(10,50)(40,50)
  \ArrowLine(40,50)(70,50)
  \Gluon(30,10)(30,50){2}{4}
  \Gluon(50,10)(50,50){2}{4}
  
  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \Line(110,50)(120,30)
  \ArrowLine(120,30)(130,10)
  \ArrowLine(90,50)(110,50)
  \Line(110,10)(120,30)
  \ArrowLine(120,30)(130,50)
  \Photon(105,10)(105,50){2}{4}
  \Text(93,30)[l]{\tiny $Z$}
\end{picture}\\
\begin{picture}(140,60)
  \ArrowLine(10,10)(40,10) %boxggtX x treeZt
  \ArrowLine(40,10)(70,10)
  \ArrowLine(10,50)(40,50)
  \ArrowLine(40,50)(70,50)
  \Gluon(30,10)(50,50){2}{4}
  \Gluon(50,10)(30,50){2}{4}
  
  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \ArrowLine(110,10)(130,10)
  \ArrowLine(90,50)(110,50)
  \ArrowLine(110,50)(130,50)
  \Photon(110,10)(110,50){2}{4}
  \Text(98,30)[l]{\tiny $Z$}
\end{picture}
\begin{picture}(140,60)
  \ArrowLine(10,10)(40,10) %boxggtX x treezu
  \ArrowLine(40,10)(70,10)
  \ArrowLine(10,50)(40,50)
  \ArrowLine(40,50)(70,50)
  \Gluon(30,10)(50,50){2}{4}
  \Gluon(50,10)(30,50){2}{4}
  
  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \Line(110,50)(120,30)
  \ArrowLine(120,30)(130,10)
  \ArrowLine(90,50)(110,50)
  \Line(110,10)(120,30)
  \ArrowLine(120,30)(130,50)
  \Photon(105,10)(105,50){2}{4}
  \Text(93,30)[l]{\tiny $Z$}
\end{picture}\\
\begin{picture}(140,60)

  \Line(40,10)(55,10)
  \Line(40,50)(55,50)
  \Line(55,10)(65,30)
  \Line(55,50)(65,30)
  \ArrowLine(65,30)(75,10)
  \ArrowLine(65,30)(75,50)

  \ArrowLine(10,10)(40,10) %boxggt x treezt

  \ArrowLine(10,50)(40,50)

  \Gluon(30,10)(30,50){2}{4}
  \Gluon(50,10)(50,50){2}{4}
  
  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \ArrowLine(110,10)(130,10)
  \ArrowLine(90,50)(110,50)
  \ArrowLine(110,50)(130,50)
  \Photon(110,10)(110,50){2}{4}
  \Text(98,30)[l]{\tiny $Z$}
\end{picture}
\begin{picture}(140,60)
  \ArrowLine(10,10)(40,10) %boxggt x treezu
  \Line(40,10)(55,10)
  \Line(40,50)(55,50)
  \Line(55,10)(65,30)
  \Line(55,50)(65,30)
  \ArrowLine(65,30)(75,10)
  \ArrowLine(65,30)(75,50)
  \ArrowLine(10,50)(40,50)

  \Gluon(30,10)(30,50){2}{4}
  \Gluon(50,10)(50,50){2}{4}
  
  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \Line(110,50)(120,30)
  \ArrowLine(120,30)(130,10)
  \ArrowLine(90,50)(110,50)
  \Line(110,10)(120,30)
  \ArrowLine(120,30)(130,50)
  \Photon(105,10)(105,50){2}{4}
  \Text(93,30)[l]{\tiny $Z$}
\end{picture}\\
\begin{picture}(140,60)
  \ArrowLine(10,10)(40,10) %boxggtX x treeZt
  \Line(40,10)(55,10)
  \Line(40,50)(55,50)
  \Line(55,10)(65,30)
  \Line(55,50)(65,30)
  \ArrowLine(65,30)(75,10)
  \ArrowLine(65,30)(75,50)
  \ArrowLine(10,50)(40,50)

  \Gluon(30,10)(50,50){2}{4}
  \Gluon(50,10)(30,50){2}{4}
  
  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \ArrowLine(110,10)(130,10)
  \ArrowLine(90,50)(110,50)
  \ArrowLine(110,50)(130,50)
  \Photon(110,10)(110,50){2}{4}
  \Text(98,30)[l]{\tiny $Z$}
\end{picture}
\begin{picture}(140,60)
  \ArrowLine(10,10)(40,10) %boxggtX x treezu
  \Line(40,10)(55,10)
  \Line(40,50)(55,50)
  \Line(55,10)(65,30)
  \Line(55,50)(65,30)
  \ArrowLine(65,30)(75,10)
  \ArrowLine(65,30)(75,50)
  \ArrowLine(10,50)(40,50)

  \Gluon(30,10)(50,50){2}{4}
  \Gluon(50,10)(30,50){2}{4}
  
  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \Line(110,50)(120,30)
  \ArrowLine(120,30)(130,10)
  \ArrowLine(90,50)(110,50)
  \Line(110,10)(120,30)
  \ArrowLine(120,30)(130,50)
  \Photon(105,10)(105,50){2}{4}
  \Text(93,30)[l]{\tiny $Z$}
\end{picture}\\
\begin{picture}(140,60)
  \Text(10,30)[r]{$2\times$} %boxgZt x treegt
  \ArrowLine(10,10)(40,10)
  \ArrowLine(40,10)(70,10)
  \ArrowLine(10,50)(40,50)
  \ArrowLine(40,50)(70,50)
  \Gluon(30,10)(30,50){2}{4}
  \Photon(50,10)(50,50){2}{4}
  
  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \ArrowLine(110,10)(130,10)
  \ArrowLine(90,50)(110,50)
  \ArrowLine(110,50)(130,50)
  \Gluon(110,10)(110,50){2}{4}
  \Text(55,30)[l]{\tiny $Z$}
\end{picture}
\begin{picture}(140,60)
  \Text(10,30)[r]{$2\times$} %boxgZt x treegu
  \ArrowLine(10,10)(40,10)
  \ArrowLine(40,10)(70,10)
  \ArrowLine(10,50)(40,50)
  \ArrowLine(40,50)(70,50)
  \Gluon(30,10)(30,50){2}{4}
  \Photon(50,10)(50,50){2}{4}
  
  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \Line(110,50)(120,30)
  \ArrowLine(120,30)(130,10)
  \ArrowLine(90,50)(110,50)
  \Line(110,10)(120,30)
  \ArrowLine(120,30)(130,50)
  \Gluon(105,10)(105,50){2}{4}
  \Text(55,30)[l]{\tiny $Z$}
\end{picture}\\
\begin{picture}(140,60)
  \Text(10,30)[r]{$2\times$} %boxgZtX x treegt
  \ArrowLine(10,10)(40,10)
  \ArrowLine(40,10)(70,10)
  \ArrowLine(10,50)(40,50)
  \ArrowLine(40,50)(70,50)
  \Gluon(30,10)(50,50){2}{4}
  \Photon(50,10)(30,50){2}{4}
  
  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \ArrowLine(110,10)(130,10)
  \ArrowLine(90,50)(110,50)
  \ArrowLine(110,50)(130,50)
  \Gluon(110,10)(110,50){2}{4}
  \Text(50,20)[l]{\tiny $Z$}
\end{picture}
\begin{picture}(140,60)
  \Text(10,30)[r]{$2\times$} %boxgZtX x treegu
  \ArrowLine(10,10)(40,10)
  \ArrowLine(40,10)(70,10)
  \ArrowLine(10,50)(40,50)
  \ArrowLine(40,50)(70,50)
  \Gluon(30,10)(50,50){2}{4}
  \Photon(50,10)(30,50){2}{4}
  
  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \Line(110,50)(120,30)
  \ArrowLine(120,30)(130,10)
  \ArrowLine(90,50)(110,50)
  \Line(110,10)(120,30)
  \ArrowLine(120,30)(130,50)
  \Gluon(105,10)(105,50){2}{4}
  \Text(50,20)[l]{\tiny $Z$}
\end{picture}\\
\begin{picture}(140,60)
  \Text(10,30)[r]{$2\times$} %boxgZt x treegt
  \ArrowLine(10,10)(40,10)
  \ArrowLine(10,50)(40,50)
  \Gluon(30,10)(30,50){2}{4}
  \Photon(50,10)(50,50){2}{4}
    \Line(40,10)(55,10)
  \Line(40,50)(55,50)
  \Line(55,10)(65,30)
  \Line(55,50)(65,30)
  \ArrowLine(65,30)(75,10)
  \ArrowLine(65,30)(75,50)
  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \ArrowLine(110,10)(130,10)
  \ArrowLine(90,50)(110,50)
  \ArrowLine(110,50)(130,50)
  \Gluon(110,10)(110,50){2}{4}
  \Text(55,30)[l]{\tiny $Z$}
\end{picture}
\begin{picture}(140,60)
  \Text(10,30)[r]{$2\times$} %boxgZt x treegu
  \ArrowLine(10,10)(40,10)
  \ArrowLine(10,50)(40,50)
  \Gluon(30,10)(30,50){2}{4}
  \Photon(50,10)(50,50){2}{4}
    \Line(40,10)(55,10)
  \Line(40,50)(55,50)
  \Line(55,10)(65,30)
  \Line(55,50)(65,30)
  \ArrowLine(65,30)(75,10)
  \ArrowLine(65,30)(75,50)
  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \Line(110,50)(120,30)
  \ArrowLine(120,30)(130,10)
  \ArrowLine(90,50)(110,50)
  \Line(110,10)(120,30)
  \ArrowLine(120,30)(130,50)
  \Gluon(105,10)(105,50){2}{4}
  \Text(55,30)[l]{\tiny $Z$}
\end{picture}\\
\begin{picture}(140,60)
  \Text(10,30)[r]{$2\times$} %boxgZtX x treegt
  \ArrowLine(10,10)(40,10)
  \ArrowLine(10,50)(40,50)
  \Gluon(30,10)(50,50){2}{4}
  \Photon(50,10)(30,50){2}{4}
    \Line(40,10)(55,10)
  \Line(40,50)(55,50)
  \Line(55,10)(65,30)
  \Line(55,50)(65,30)
  \ArrowLine(65,30)(75,10)
  \ArrowLine(65,30)(75,50)
  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \ArrowLine(110,10)(130,10)
  \ArrowLine(90,50)(110,50)
  \ArrowLine(110,50)(130,50)
  \Gluon(110,10)(110,50){2}{4}
  \Text(50,20)[l]{\tiny $Z$}
\end{picture}
\begin{picture}(140,60)
  \Text(10,30)[r]{$2\times$} %boxgZtX x treegu
  \ArrowLine(10,10)(40,10)
  \ArrowLine(10,50)(40,50)
  \Gluon(30,10)(50,50){2}{4}
  \Photon(50,10)(30,50){2}{4}
    \Line(40,10)(55,10)
  \Line(40,50)(55,50)
  \Line(55,10)(65,30)
  \Line(55,50)(65,30)
  \ArrowLine(65,30)(75,10)
  \ArrowLine(65,30)(75,50)
  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \Line(110,50)(120,30)
  \ArrowLine(120,30)(130,10)
  \ArrowLine(90,50)(110,50)
  \Line(110,10)(120,30)
  \ArrowLine(120,30)(130,50)
  \Gluon(105,10)(105,50){2}{4}
  \Text(50,20)[l]{\tiny $Z$}
\end{picture}
\begin{picture}(140,70)
  \Text(10,30)[r]{$2\times$}
  \ArrowLine(10,10)(30,10) %gvgeu x treeZt
  \Line(30,10)(55,10)
  \Line(55,10)(65,30)
  \ArrowLine(65,30)(75,50)
  \Gluon(40,10)(40,50){2}{4}
  \ArrowLine(10,50)(30,50)
  \Line(30,50)(55,50)
  \Line(55,50)(65,30)
  \ArrowLine(65,30)(75,10)

  \GlueArc(40,50)(15,0,180){2}{4}

  \Text(80,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \ArrowLine(110,10)(130,10)
  \Photon(110,10)(110,50){2}{4}
  \Text(115,30)[l]{\tiny $Z$}
  \ArrowLine(90,50)(110,50)
  \ArrowLine(110,50)(130,50)
\end{picture}
\begin{picture}(160,70)
  \Text(10,30)[r]{$2\times$}
  \ArrowLine(10,10)(30,10) %treegu x gvzet
  \Line(30,10)(40,30)
  \ArrowLine(40,30)(50,50)
  \Gluon(25,10)(25,50){2}{4}
  \ArrowLine(10,50)(30,50)
  \Line(30,50)(40,30)
  \ArrowLine(40,30)(50,10)

  \GlueArc(95,50)(15,0,180){2}{4}

  \Text(55,30)[l]{$\times$}

  \ArrowLine(65,10)(85,10)
  \Line(85,10)(105,10)
  \ArrowLine(105,10)(125,10)
  \Photon(95,10)(95,50){2}{4}
  \Text(100,30)[l]{\tiny $Z$}
  \ArrowLine(65,50)(85,50)
  \Line(85,50)(105,50)
  \ArrowLine(105,50)(125,50)
\end{picture}\\

\begin{picture}(140,70)
  \Text(10,30)[r]{$2\times$}
  \ArrowLine(10,10)(30,10) %gvgeu x treeZt
  \Line(30,10)(55,10)
  \Line(55,10)(65,30)
  \ArrowLine(65,30)(75,50)
  \Photon(40,10)(40,50){2}{4}
  \ArrowLine(10,50)(30,50)
  \Line(30,50)(55,50)
  \Line(55,50)(65,30)
  \ArrowLine(65,30)(75,10)

  \GlueArc(40,50)(15,0,180){2}{4}

  \Text(80,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \ArrowLine(110,10)(130,10)
  \Gluon(110,10)(110,50){2}{4}
  \Text(45,30)[l]{\tiny $Z$}
  \ArrowLine(90,50)(110,50)
  \ArrowLine(110,50)(130,50)
\end{picture}
\begin{picture}(160,70)
  \Text(10,30)[r]{$2\times$}
  \ArrowLine(10,10)(30,10) %treegu x gvzet
  \Line(30,10)(40,30)
  \ArrowLine(40,30)(50,50)
  \Photon(25,10)(25,50){2}{4}
  \ArrowLine(10,50)(30,50)
  \Line(30,50)(40,30)
  \ArrowLine(40,30)(50,10)

  \GlueArc(95,50)(15,0,180){2}{4}

  \Text(55,30)[l]{$\times$}

  \ArrowLine(65,10)(85,10)
  \Line(85,10)(105,10)
  \ArrowLine(105,10)(125,10)
  \Gluon(95,10)(95,50){2}{4}
  \Text(30,30)[l]{\tiny $Z$}
  \ArrowLine(65,50)(85,50)
  \Line(85,50)(105,50)
  \ArrowLine(105,50)(125,50)
\end{picture}\\

\begin{picture}(140,70)
  \Text(10,30)[r]{$2\times$}
  \ArrowLine(10,10)(30,10) %weakvgeu x treegt 
  \Line(30,10)(55,10)
  \Line(55,10)(65,30)
  \ArrowLine(65,30)(75,50)
  \Gluon(40,10)(40,50){2}{4}
  \ArrowLine(10,50)(30,50)
  \Line(30,50)(55,50)
  \Line(55,50)(65,30)
  \ArrowLine(65,30)(75,10)

  \DashCArc(40,50)(15,0,180){2}
  \Text(60,60)[l]{\tiny $Z/W/\phi$}

  \Text(80,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \ArrowLine(110,10)(130,10)
  \Gluon(110,10)(110,50){2}{4}
  \ArrowLine(90,50)(110,50)
  \ArrowLine(110,50)(130,50)
\end{picture}
\begin{picture}(160,70)
  \Text(10,30)[r]{$2\times$}
  \ArrowLine(10,10)(30,10) %treegt x weakvget
  \ArrowLine(30,10)(50,10)
  \Gluon(30,10)(30,50){2}{4}
  \ArrowLine(10,50)(30,50)
  \ArrowLine(30,50)(50,50)

  \DashCArc(95,50)(15,0,180){2}

  \Text(115,60)[l]{\tiny $Z/W/\phi$}
  \Text(55,30)[l]{$\times$}

  \ArrowLine(65,10)(85,10)
  \Line(85,10)(105,10)
  \ArrowLine(105,10)(125,10)
  \Gluon(95,10)(95,50){2}{4}
  \ArrowLine(65,50)(85,50)
  \Line(85,50)(105,50)
  \ArrowLine(105,50)(125,50)
\end{picture}\\
\begin{picture}(140,70)
  \Text(10,30)[r]{$2\times$}
  \ArrowLine(10,10)(30,10) %weakvgeu x treegt 
  \Line(30,10)(55,10)
  \Line(55,10)(65,30)
  \ArrowLine(65,30)(75,50)
  \Gluon(40,10)(40,50){2}{4}
  \ArrowLine(10,50)(30,50)
  \Line(30,50)(55,50)
  \Line(55,50)(65,30)
  \ArrowLine(65,30)(75,10)

  \DashCArc(40,50)(15,0,180){2}
  \Text(60,60)[l]{\tiny $Z/W/\phi$}

  \Text(80,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \Line(110,10)(115,10)
  \Line(115,10)(125,30)
  \ArrowLine(125,30)(135,50)
  \Gluon(110,10)(110,50){2}{4}
  \ArrowLine(90,50)(110,50)
  \Line(110,50)(115,50)
  \Line(115,50)(125,30)
  \ArrowLine(125,30)(135,10)
\end{picture}
\begin{picture}(160,70)
  \Text(10,30)[r]{$2\times$}
  \ArrowLine(10,10)(30,10) %treegt x weakvget
  \Line(30,10)(35,10)
  \Line(35,10)(45,30)
  \ArrowLine(45,30)(55,10)
  \Gluon(30,10)(30,50){2}{4}
  \ArrowLine(10,50)(30,50)
  \Line(30,50)(35,50)
  \Line(35,50)(45,30)
  \ArrowLine(45,30)(55,50)

  \DashCArc(95,50)(15,0,180){2}

  \Text(115,60)[l]{\tiny $Z/W/\phi$}
  \Text(55,30)[l]{$\times$}

  \ArrowLine(65,10)(85,10)
  \Line(85,10)(105,10)
  \ArrowLine(105,10)(125,10)
  \Gluon(95,10)(95,50){2}{4}
  \ArrowLine(65,50)(85,50)
  \Line(85,50)(105,50)
  \ArrowLine(105,50)(125,50)
\end{picture}\\
\begin{picture}(160,70)
  \Text(10,30)[r]{$2\times$}
  \ArrowLine(10,10)(30,10) %treezu x gv3get
  \Line(30,10)(40,30)
  \ArrowLine(40,30)(50,50)
  \Photon(25,10)(25,50){2}{4}
  \ArrowLine(10,50)(30,50)
  \Line(30,50)(40,30)
  \ArrowLine(40,30)(50,10)

  \Text(55,30)[l]{$\times$}

  \ArrowLine(65,10)(85,10)
  \Line(85,10)(105,10)
  \ArrowLine(105,10)(125,10)
  \Gluon(95,10)(95,33){2}{3}
  \GlueArc(95,50)(15,180,360){2}{4}
  \Text(13,40)[l]{\tiny $Z$}
  \ArrowLine(65,50)(85,50)
  \Line(85,50)(105,50)
  \ArrowLine(105,50)(125,50)
\end{picture}
\begin{picture}(160,70)
  \Text(10,30)[r]{$2\times$}
  \ArrowLine(10,10)(30,10) %treezu x gv3get
  \ArrowLine(30,10)(50,10)
  \Photon(30,10)(30,50){2}{4}
  \ArrowLine(10,50)(30,50)
  \ArrowLine(30,50)(50,50)
  \Text(18,40)[l]{\tiny $Z$}

  \Text(55,30)[l]{$\times$}

  \ArrowLine(65,10)(85,10)
  \Line(85,10)(115,10)
  \Line(115,10)(125,30)
  \Gluon(95,10)(95,33){2}{3}
  \GlueArc(95,50)(15,180,360){2}{4}
  \ArrowLine(65,50)(85,50)
  \Line(85,50)(115,50)
  \Line(115,50)(125,30)
  \ArrowLine(125,30)(135,50)
  \ArrowLine(125,30)(135,10)
\end{picture}\\
\begin{picture}(160,70)
  \ArrowLine(10,10)(30,10)
  \ArrowLine(30,10)(50,10)
  \ArrowLine(10,50)(30,50)
  \ArrowLine(30,50)(50,50)
  \Photon(30,10)(30,50){2}{4}
  \Text(35,30)[l]{\tiny $Z$}

  \Text(55,30)[l]{$\times$}

  \ArrowLine(60,10)(80,10)
  \ArrowLine(60,50)(80,50)
  \Line(80,10)(90,30)
  \Line(80,50)(90,30)
  \ArrowLine(90,30)(100,10)
  \ArrowLine(90,30)(100,50)
  \Gluon(77,10)(77,50){2}{4}
  \Text(110,40)[l]{With gluon}
  \Text(110,30)[l]{self energies}
\end{picture}
\begin{picture}(160,70)
  \ArrowLine(10,10)(30,10)
  \ArrowLine(30,10)(50,10)
  \ArrowLine(10,50)(30,50)
  \ArrowLine(30,50)(50,50)
  \Gluon(30,10)(30,50){2}{4}
  \Text(70,30)[5]{\tiny $Z$}

  \Text(55,30)[l]{$\times$}

  \ArrowLine(60,10)(80,10)
  \ArrowLine(60,50)(80,50)
  \Line(80,10)(90,30)
  \Line(80,50)(90,30)
  \ArrowLine(90,30)(100,10)
  \ArrowLine(90,30)(100,50)
  \Photon(77,10)(77,50){2}{4}
  \Text(110,40)[l]{With gluon}
  \Text(110,30)[l]{self energies}
\end{picture}\\
\begin{picture}(160,70)
  \ArrowLine(10,20)(30,20)
  \ArrowLine(30,20)(50,20)
  \ArrowLine(10,60)(30,60)
  \ArrowLine(30,60)(50,60)
  \Gluon(30,20)(30,60){2}{4}

  \Text(55,40)[l]{$\times$}

  \ArrowLine(60,20)(80,20)
  \ArrowLine(80,20)(100,20)
  \ArrowLine(60,60)(80,60)
  \ArrowLine(80,60)(100,60)
  \Gluon(80,20)(80,60){2}{4}
  \Text(110,50)[l]{With $Z/W/\phi$}
  \Text(110,40)[l]{external leg}
  \Text(110,30)[l]{corrections}
\end{picture}
\begin{picture}(160,70)
  \ArrowLine(10,20)(30,20)
  \ArrowLine(10,60)(30,60)
  \Line(30,20)(40,40)
  \Line(30,60)(40,40)
  \ArrowLine(40,40)(50,20)
  \ArrowLine(40,40)(50,60)
  \Gluon(27,20)(27,60){2}{4}

  \Text(55,40)[l]{$\times$}

  \ArrowLine(60,20)(80,20)
  \ArrowLine(60,60)(80,60)
  \Line(80,20)(90,40)
  \Line(80,60)(90,40)
  \ArrowLine(90,40)(100,20)
  \ArrowLine(90,40)(100,60)
  \Gluon(77,20)(77,60){2}{4}
  \Text(110,50)[l]{With $Z/W/\phi$}
  \Text(110,40)[l]{external leg}
  \Text(110,30)[l]{corrections}
\end{picture}\\
\begin{picture}(160,70)
  \Text(10,40)[r]{$2\times$}
  \ArrowLine(10,20)(30,20)
  \ArrowLine(30,20)(50,20)
  \ArrowLine(10,60)(30,60)
  \ArrowLine(30,60)(50,60)
  \Gluon(30,20)(30,60){2}{4}

  \Text(55,40)[l]{$\times$}

  \ArrowLine(60,20)(80,20)
  \ArrowLine(60,60)(80,60)
  \Line(80,20)(90,40)
  \Line(80,60)(90,40)
  \ArrowLine(90,40)(100,20)
  \ArrowLine(90,40)(100,60)
  \Gluon(77,20)(77,60){2}{4}
  \Text(110,50)[l]{With $Z/W/\phi$}
  \Text(110,40)[l]{external leg}
  \Text(110,30)[l]{corrections}
\end{picture}
\begin{picture}(140,60)
  \ArrowLine(10,10)(40,10) %boxggt x treezt
  \ArrowLine(40,10)(70,10)
  \ArrowLine(10,50)(40,50)
  \ArrowLine(40,50)(70,50)
  \Gluon(30,10)(30,50){2}{4}
  \Gluon(50,10)(50,50){2}{4}
  
  \Text(70,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \ArrowLine(110,10)(130,10)
  \ArrowLine(90,50)(110,50)
  \ArrowLine(110,50)(130,50)
  \Photon(110,10)(110,50){2}{4}
  \Text(98,30)[l]{\tiny $Z$}
\end{picture}
\begin{picture}(140,60)
  \ArrowLine(10,10)(40,10) %boxggt x treeWu
  \ArrowLine(40,10)(70,10)
  \ArrowLine(10,50)(40,50)
  \ArrowLine(40,50)(70,50)
  \Gluon(30,10)(30,50){2}{4}
  \Gluon(50,10)(50,50){2}{4}
  
  \Text(70,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \Line(110,50)(120,30)
  \ArrowLine(120,30)(130,10)
  \ArrowLine(90,50)(110,50)
  \Line(110,10)(120,30)
  \ArrowLine(120,30)(130,50)
  \Photon(105,10)(105,50){2}{4}
  \Text(91,30)[l]{\tiny $W$}
\end{picture}\\
\begin{picture}(140,60)
  \ArrowLine(10,10)(40,10) %boxggtX x treeZt
  \ArrowLine(40,10)(70,10)
  \ArrowLine(10,50)(40,50)
  \ArrowLine(40,50)(70,50)
  \Gluon(30,10)(50,50){2}{4}
  \Gluon(50,10)(30,50){2}{4}
  
  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \ArrowLine(110,10)(130,10)
  \ArrowLine(90,50)(110,50)
  \ArrowLine(110,50)(130,50)
  \Photon(110,10)(110,50){2}{4}
  \Text(98,30)[l]{\tiny $Z$}
\end{picture}
\begin{picture}(140,60)
  \ArrowLine(10,10)(40,10) %boxggtX x treeWu
  \ArrowLine(40,10)(70,10)
  \ArrowLine(10,50)(40,50)
  \ArrowLine(40,50)(70,50)
  \Gluon(30,10)(50,50){2}{4}
  \Gluon(50,10)(30,50){2}{4}
  
  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \Line(110,50)(120,30)
  \ArrowLine(120,30)(130,10)
  \ArrowLine(90,50)(110,50)
  \Line(110,10)(120,30)
  \ArrowLine(120,30)(130,50)
  \Photon(105,10)(105,50){2}{4}
  \Text(91,30)[l]{\tiny $W$}
\end{picture}\\
\begin{picture}(140,60)
  \Text(10,30)[r]{$2\times$} %boxgZt x treegt
  \ArrowLine(10,10)(40,10)
  \ArrowLine(40,10)(70,10)
  \ArrowLine(10,50)(40,50)
  \ArrowLine(40,50)(70,50)
  \Gluon(30,10)(30,50){2}{4}
  \Photon(50,10)(50,50){2}{4}
  
  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \ArrowLine(110,10)(130,10)
  \ArrowLine(90,50)(110,50)
  \ArrowLine(110,50)(130,50)
  \Gluon(110,10)(110,50){2}{4}
  \Text(55,30)[l]{\tiny $Z$}
\end{picture}
\begin{picture}(140,60)
  \Text(10,30)[r]{$2\times$} %boxgZt x treeWu
  \ArrowLine(10,10)(40,10)
  \Line(40,10)(55,10)
  \Line(55,10)(65,30)
  \ArrowLine(65,30)(75,10)
  \ArrowLine(10,50)(40,50)
  \Line(40,50)(55,50)
  \Line(55,50)(65,30)
  \ArrowLine(65,30)(75,50)
  \Gluon(30,10)(30,50){2}{4}
  \Photon(50,10)(50,50){2}{4}

  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \ArrowLine(110,10)(130,10)
  \ArrowLine(90,50)(110,50)
  \ArrowLine(110,50)(130,50)
  \Gluon(110,10)(110,50){2}{4}
  \Text(37,25)[l]{\tiny $W$}
\end{picture}\\
\begin{picture}(140,60)
  \Text(10,30)[r]{$2\times$} %boxgZtX x treegt
  \ArrowLine(10,10)(40,10)
  \ArrowLine(40,10)(70,10)
  \ArrowLine(10,50)(40,50)
  \ArrowLine(40,50)(70,50)
  \Gluon(30,10)(50,50){2}{4}
  \Photon(50,10)(30,50){2}{4}

  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \ArrowLine(110,10)(130,10)
  \ArrowLine(90,50)(110,50)
  \ArrowLine(110,50)(130,50)
  \Gluon(110,10)(110,50){2}{4}
  \Text(50,20)[l]{\tiny $Z$}
\end{picture}
\begin{picture}(140,60)
  \Text(10,30)[r]{$2\times$} %boxgWtX x treegu
  \ArrowLine(10,10)(40,10)
  \Line(40,10)(55,10)
  \Line(55,10)(65,30)
  \ArrowLine(65,30)(75,10)
  \ArrowLine(10,50)(40,50)
  \Line(40,50)(55,50)
  \Line(55,50)(65,30)
  \ArrowLine(65,30)(75,50)
  \Gluon(30,10)(50,50){2}{4}
  \Photon(50,10)(30,50){2}{4}
  
  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \ArrowLine(110,10)(130,10)
  \ArrowLine(90,50)(110,50)
  \ArrowLine(110,50)(130,50)
  \Gluon(110,10)(110,50){2}{4}
  \Text(47,25)[l]{\tiny $W$}
\end{picture}\\
\begin{picture}(140,70)
  \Text(10,30)[r]{$2\times$}
  \ArrowLine(10,10)(30,10) %treeWu x gvget
  \Line(30,10)(40,30)
  \ArrowLine(40,30)(50,50)
  \Photon(25,10)(25,50){2}{4}
  \ArrowLine(10,50)(30,50)
  \Line(30,50)(40,30)
  \ArrowLine(40,30)(50,10)

  \GlueArc(95,50)(15,0,180){2}{4}

  \Text(55,30)[l]{$\times$}

  \ArrowLine(65,10)(85,10)
  \Line(85,10)(105,10)
  \ArrowLine(105,10)(125,10)
  \Gluon(95,10)(95,50){2}{4}
  \Text(10,40)[l]{\tiny $W$}
  \ArrowLine(65,50)(85,50)
  \Line(85,50)(105,50)
  \ArrowLine(105,50)(125,50)
\end{picture}
\begin{picture}(160,70)
  \Text(10,30)[r]{$2\times$}
  \ArrowLine(10,10)(30,10) %treeWu x gv3get
  \Line(30,10)(40,30)
  \ArrowLine(40,30)(50,50)
  \Photon(25,10)(25,50){2}{4}
  \ArrowLine(10,50)(30,50)
  \Line(30,50)(40,30)
  \ArrowLine(40,30)(50,10)

  \GlueArc(95,50)(15,180,360){2}{4}

  \Text(55,30)[l]{$\times$}

  \ArrowLine(65,10)(85,10)
  \Line(85,10)(105,10)
  \ArrowLine(105,10)(125,10)
  \Gluon(95,10)(95,33){2}{3}
  \Text(10,40)[l]{\tiny $W$}
  \ArrowLine(65,50)(85,50)
  \Line(85,50)(105,50)
  \ArrowLine(105,50)(125,50)
\end{picture}\\
\begin{picture}(140,70)
  \Text(10,30)[r]{$2\times$}
  \ArrowLine(10,10)(30,10) %gvWeu x treegt
  \Line(30,10)(55,10)
  \Line(55,10)(65,30)
  \ArrowLine(65,30)(75,50)
  \Photon(40,10)(40,50){2}{4}
  \ArrowLine(10,50)(30,50)
  \Line(30,50)(55,50)
  \Line(55,50)(65,30)
  \ArrowLine(65,30)(75,10)

  \GlueArc(40,50)(15,0,180){2}{4}

  \Text(80,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \ArrowLine(110,10)(130,10)
  \Gluon(110,10)(110,50){2}{4}
  \Text(25,30)[l]{\tiny $W$}
  \ArrowLine(90,50)(110,50)
  \ArrowLine(110,50)(130,50)
\end{picture}
\begin{picture}(160,70)
  \ArrowLine(10,10)(30,10) %treegt x weakvget
  \ArrowLine(30,10)(50,10)
  \Gluon(30,10)(30,50){2}{4}
  \ArrowLine(10,50)(30,50)
  \ArrowLine(30,50)(50,50)

  \DashCArc(95,50)(15,0,180){2}

  \Text(115,60)[l]{\tiny $Z/W/\phi$}
  \Text(55,30)[l]{$\times$}

  \ArrowLine(65,10)(85,10)
  \Line(85,10)(105,10)
  \ArrowLine(105,10)(125,10)
  \Gluon(95,10)(95,50){2}{4}
  \ArrowLine(65,50)(85,50)
  \Line(85,50)(105,50)
  \ArrowLine(105,50)(125,50)
\end{picture}\\
\begin{picture}(140,70)
  \ArrowLine(10,15)(30,15) %treegt x weakvget
  \ArrowLine(30,15)(50,15)
  \Gluon(30,15)(30,55){2}{4}
  \ArrowLine(10,55)(30,55)
  \ArrowLine(30,55)(50,55)

  \DashCArc(95,15)(15,180,360){2}

  \Text(115,5)[l]{\tiny $Z/W/\phi$}
  \Text(55,35)[l]{$\times$}

  \ArrowLine(65,15)(85,15)
  \Line(85,15)(105,15)
  \ArrowLine(105,15)(125,15)
  \Gluon(95,15)(95,55){2}{4}
  \ArrowLine(65,55)(85,55)
  \Line(85,55)(105,55)
  \ArrowLine(105,55)(125,55)
\end{picture}
\begin{picture}(160,70)
  \ArrowLine(10,15)(30,15)
  \ArrowLine(30,15)(50,15)
  \ArrowLine(10,55)(30,55)
  \ArrowLine(30,55)(50,55)
  \Gluon(30,15)(30,55){2}{4}

  \Text(55,35)[l]{$\times$}

  \ArrowLine(60,15)(80,15)
  \ArrowLine(80,15)(100,15)
  \ArrowLine(60,55)(80,55)
  \ArrowLine(80,55)(100,55)
  \Gluon(80,15)(80,55){2}{4}
  \Text(110,45)[l]{With $Z/W/\phi$}
  \Text(110,35)[l]{external leg}
  \Text(110,25)[l]{corrections}
\end{picture}\\
\begin{picture}(160,70)
  \ArrowLine(10,10)(30,10)
  \ArrowLine(30,10)(50,10)
  \ArrowLine(10,50)(30,50)
  \ArrowLine(30,50)(50,50)
  \Gluon(30,10)(30,50){2}{4}
  \Text(60,30)[l]{\tiny $W$}

  \Text(45,30)[l]{$\times$}

  \ArrowLine(60,10)(80,10)
  \ArrowLine(60,50)(80,50)
  \Line(80,10)(90,30)
  \Line(80,50)(90,30)
  \ArrowLine(90,30)(100,10)
  \ArrowLine(90,30)(100,50)
  \Photon(77,10)(77,50){2}{4}
  \Text(110,40)[l]{With gluon}
  \Text(110,30)[l]{self energies}
\end{picture}
\begin{picture}(140,60)
  \ArrowLine(10,10)(40,10) %boxggt x treezt
  \ArrowLine(40,10)(70,10)
  \ArrowLine(10,50)(40,50)
  \ArrowLine(40,50)(70,50)
  \Gluon(30,10)(30,50){2}{4}
  \Gluon(50,10)(50,50){2}{4}
  
  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \ArrowLine(110,10)(130,10)
  \ArrowLine(90,50)(110,50)
  \ArrowLine(110,50)(130,50)
  \Photon(110,10)(110,50){2}{4}
  \Text(98,30)[l]{\tiny $Z$}
\end{picture}
\begin{picture}(140,60)
  \ArrowLine(10,10)(40,10) %boxggtX x treeZt
  \ArrowLine(40,10)(70,10)
  \ArrowLine(10,50)(40,50)
  \ArrowLine(40,50)(70,50)
  \Gluon(30,10)(50,50){2}{4}
  \Gluon(50,10)(30,50){2}{4}
  
  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \ArrowLine(110,10)(130,10)
  \ArrowLine(90,50)(110,50)
  \ArrowLine(110,50)(130,50)
  \Photon(110,10)(110,50){2}{4}
  \Text(98,30)[l]{\tiny $Z$}
\end{picture}\\
\begin{picture}(140,60)
  \Text(10,30)[r]{$2\times$} %boxgZt x treegt
  \ArrowLine(10,10)(40,10)
  \ArrowLine(40,10)(70,10)
  \ArrowLine(10,50)(40,50)
  \ArrowLine(40,50)(70,50)
  \Gluon(30,10)(30,50){2}{4}
  \Photon(50,10)(50,50){2}{4}
  
  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \ArrowLine(110,10)(130,10)
  \ArrowLine(90,50)(110,50)
  \ArrowLine(110,50)(130,50)
  \Gluon(110,10)(110,50){2}{4}
  \Text(55,30)[l]{\tiny $Z$}
\end{picture}
\begin{picture}(140,60)
  \Text(10,30)[r]{$2\times$} %boxgZtX x treegt
  \ArrowLine(10,10)(40,10)
  \ArrowLine(40,10)(70,10)
  \ArrowLine(10,50)(40,50)
  \ArrowLine(40,50)(70,50)
  \Gluon(30,10)(50,50){2}{4}
  \Photon(50,10)(30,50){2}{4}

  \Text(75,30)[l]{$\times$}

  \ArrowLine(90,10)(110,10)
  \ArrowLine(110,10)(130,10)
  \ArrowLine(90,50)(110,50)
  \ArrowLine(110,50)(130,50)
  \Gluon(110,10)(110,50){2}{4}
  \Text(50,20)[l]{\tiny $Z$}
\end{picture}\\
\begin{picture}(140,75)
  \ArrowLine(10,15)(30,15) %treegt x weakvget
  \ArrowLine(30,15)(50,15)
  \Gluon(30,15)(30,55){2}{4}
  \ArrowLine(10,55)(30,55)
  \ArrowLine(30,55)(50,55)

  \DashCArc(95,55)(15,0,180){2}

  \Text(115,65)[l]{\tiny $Z/W/\phi$}
  \Text(55,35)[l]{$\times$}

  \ArrowLine(65,15)(85,15)
  \Line(85,15)(105,15)
  \ArrowLine(105,15)(125,15)
  \Gluon(95,15)(95,55){2}{4}
  \ArrowLine(65,55)(85,55)
  \Line(85,55)(105,55)
  \ArrowLine(105,55)(125,55)
\end{picture}
\begin{picture}(160,70)
  \ArrowLine(10,15)(30,15) %treegt x weakvget
  \ArrowLine(30,15)(50,15)
  \Gluon(30,15)(30,55){2}{4}
  \ArrowLine(10,55)(30,55)
  \ArrowLine(30,55)(50,55)

  \DashCArc(95,15)(15,180,360){2}

  \Text(115,5)[l]{\tiny $Z/W/\phi$}
  \Text(55,35)[l]{$\times$}

  \ArrowLine(65,15)(85,15)
  \Line(85,15)(105,15)
  \ArrowLine(105,15)(125,15)
  \Gluon(95,15)(95,55){2}{4}
  \ArrowLine(65,55)(85,55)
  \Line(85,55)(105,55)
  \ArrowLine(105,55)(125,55)
\end{picture}\\
\begin{picture}(160,70)
  \ArrowLine(10,20)(30,20)
  \ArrowLine(30,20)(50,20)
  \ArrowLine(10,60)(30,60)
  \ArrowLine(30,60)(50,60)
  \Gluon(30,20)(30,60){2}{4}

  \Text(55,40)[l]{$\times$}

  \ArrowLine(60,20)(80,20)
  \ArrowLine(80,20)(100,20)
  \ArrowLine(60,60)(80,60)
  \ArrowLine(80,60)(100,60)
  \Gluon(80,20)(80,60){2}{4}
  \Text(110,50)[l]{With $Z/W/\phi$}
  \Text(110,40)[l]{external leg}
  \Text(110,30)[l]{corrections}
\end{picture}
\begin{picture}(160,70)
    \ArrowLine(10,60)(40,60) %boxggt x treezs
    \ArrowLine(40,60)(70,60)
    \Gluon(30,20)(30,60){2}{4}
    \Gluon(50,20)(50,60){2}{4}
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)

    \Text(80,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Photon(100,40)(130,40){2}{3}
    \Text(115,45)[b]{\tiny $Z$}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}
  \begin{picture}(160,70)
    \ArrowLine(10,60)(40,60) %boxggtX x treezs
    \ArrowLine(40,60)(70,60)
    \Gluon(30,20)(50,60){2}{4}
    \Gluon(50,20)(30,60){2}{4}
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)

    \Text(80,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Photon(100,40)(130,40){2}{3}
    \Text(115,45)[b]{\tiny $Z$}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}\\
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,60)(30,60) %treegt x boxgzs
    \ArrowLine(30,60)(50,60)
    \Gluon(30,20)(30,60){2}{4}
    \ArrowLine(50,20)(30,20)
    \ArrowLine(30,20)(10,20)

    \Text(50,40)[l]{$\times$}

    \ArrowLine(70,60)(80,50)
    \ArrowLine(80,50)(80,30)
    \ArrowLine(80,30)(70,20)
    \Gluon(80,30)(120,30){3}{4}
    \Photon(80,50)(120,50){3}{4}
    \Text(100,55)[b]{\tiny $Z$}
    \ArrowLine(130,20)(120,30)
    \ArrowLine(120,30)(120,50)
    \ArrowLine(120,50)(130,60)
  \end{picture}
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,60)(30,60) %treegt x boxgzsX
    \ArrowLine(30,60)(50,60)
    \Gluon(30,20)(30,60){2}{4}
    \ArrowLine(50,20)(30,20)
    \ArrowLine(30,20)(10,20)

    \Text(50,40)[l]{$\times$}

    \ArrowLine(70,60)(80,50)
    \ArrowLine(80,50)(80,30)
    \ArrowLine(80,30)(70,20)
    \Gluon(80,30)(120,50){3}{4}
    \Photon(80,50)(120,30){3}{4}
    \Text(95,50)[b]{\tiny $Z$}
    \ArrowLine(130,20)(120,30)
    \ArrowLine(120,30)(120,50)
    \ArrowLine(120,50)(130,60)
  \end{picture}\\
  \begin{picture}(160,70)
    \ArrowLine(10,60)(30,60) %treezt x boxggs
    \ArrowLine(30,60)(50,60)
    \Photon(30,20)(30,60){2}{4}
    \Text(35,40)[l]{\tiny $Z$}
    \ArrowLine(50,20)(30,20)
    \ArrowLine(30,20)(10,20)

    \Text(50,40)[l]{$\times$}

    \ArrowLine(70,60)(80,50)
    \ArrowLine(80,50)(80,30)
    \ArrowLine(80,30)(70,20)
    \Gluon(80,30)(120,30){3}{4}
    \Gluon(80,50)(120,50){3}{4}
    \ArrowLine(130,20)(120,30)
    \ArrowLine(120,30)(120,50)
    \ArrowLine(120,50)(130,60)
  \end{picture}
  \begin{picture}(160,70)
    \ArrowLine(10,60)(30,60) %treezt x boxggsX
    \ArrowLine(30,60)(50,60)
    \Photon(30,20)(30,60){2}{4}
    \Text(35,40)[l]{\tiny $Z$}
    \ArrowLine(50,20)(30,20)
    \ArrowLine(30,20)(10,20)

    \Text(50,40)[l]{$\times$}

    \ArrowLine(70,60)(80,50)
    \ArrowLine(80,50)(80,30)
    \ArrowLine(80,30)(70,20)
    \Gluon(80,30)(120,50){3}{4}
    \Gluon(80,50)(120,30){3}{4}
    \ArrowLine(130,20)(120,30)
    \ArrowLine(120,30)(120,50)
    \ArrowLine(120,50)(130,60)
  \end{picture}\\
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,60)(40,60) %boxgzt x treegs
    \ArrowLine(40,60)(70,60)
    \Gluon(30,20)(30,60){2}{4}
    \Photon(50,20)(50,60){2}{4}
    \Text(55,40)[l]{\tiny $Z$}
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)

    \Text(80,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Gluon(100,40)(130,40){2}{3}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,60)(40,60) %boxgztX x treegs
    \ArrowLine(40,60)(70,60)
    \Gluon(30,20)(50,60){2}{4}
    \Photon(50,20)(30,60){2}{4}
    \Text(50,35)[l]{\tiny $Z$}
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)

    \Text(80,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Gluon(100,40)(130,40){2}{3}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}\\
  \begin{picture}(160,80)
    \Text(0,40)[l]{$2\times$} %gvget x treezs
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)
    \Gluon(40,20)(40,60){2}{4}
    \ArrowLine(10,60)(30,60)
    \Line(30,60)(50,60)
    \ArrowLine(50,60)(70,60)
    \GlueArc(40,60)(15,0,180){2}{4}

    \Text(70,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Photon(100,40)(130,40){2}{4}
    \Text(115,45)[b]{\tiny $Z$}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}
  \begin{picture}(160,80)
    \Text(0,40)[l]{$2\times$} %g3vget x treezs
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)
    \Gluon(40,20)(40,43){2}{4}
    \ArrowLine(10,60)(30,60)
    \Line(30,60)(50,60)
    \ArrowLine(50,60)(70,60)
    \GlueArc(40,60)(15,180,360){2}{4}

    \Text(70,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Photon(100,40)(130,40){2}{4}
    \Text(115,45)[b]{\tiny $Z$}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}\\
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,60)(30,60) %treegt x gvzes
    \ArrowLine(30,60)(50,60)
    \Gluon(30,20)(30,60){2}{4}
    \ArrowLine(50,20)(30,20)
    \ArrowLine(30,20)(10,20)

    \Text(50,40)[l]{$\times$}

    \ArrowLine(60,60)(80,40)
    \ArrowLine(80,40)(60,20)
    \Photon(80,40)(110,40){2}{4}
    \Text(95,45)[b]{\tiny $Z$}
    \ArrowLine(130,20)(110,40)
    \ArrowLine(110,40)(130,60)
    \GlueArc(110,40)(17,315,405){2}{3}
  \end{picture}
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,60)(30,60) %treezt x gvges
    \ArrowLine(30,60)(50,60)
    \Photon(30,20)(30,60){2}{4}
    \Text(35,40)[l]{\tiny $Z$}
    \ArrowLine(50,20)(30,20)
    \ArrowLine(30,20)(10,20)

    \Text(50,40)[l]{$\times$}

    \ArrowLine(60,60)(80,40)
    \ArrowLine(80,40)(60,20)
    \Gluon(80,40)(110,40){2}{4}
    \ArrowLine(130,20)(110,40)
    \ArrowLine(110,40)(130,60)
    \GlueArc(110,40)(17,315,405){2}{3}
  \end{picture}\\
  \begin{picture}(160,80)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,60)(30,60) %treezt x g3vges
    \ArrowLine(30,60)(50,60)
    \Photon(30,20)(30,60){2}{4}
    \Text(35,40)[l]{\tiny $Z$}
    \ArrowLine(50,20)(30,20)
    \ArrowLine(30,20)(10,20)

    \Text(50,40)[l]{$\times$}

    \ArrowLine(60,60)(80,40)
    \ArrowLine(80,40)(60,20)
    \Gluon(80,40)(103,40){2}{3}
    \GlueArc(120,40)(15,90,270){2}{4}
    \ArrowLine(130,20)(120,25)
    \ArrowLine(120,25)(120,55)
    \ArrowLine(120,55)(130,60)
  \end{picture}
  \begin{picture}(160,80)
    \Text(0,40)[l]{$2\times$} %gvzet x treegs
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)
    \Photon(40,20)(40,60){2}{4}
    \Text(45,40)[l]{\tiny $Z$}
    \ArrowLine(10,60)(30,60)
    \Line(30,60)(50,60)
    \ArrowLine(50,60)(70,60)
    \GlueArc(40,60)(15,0,180){2}{4}

    \Text(70,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Gluon(100,40)(130,40){2}{4}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}
\begin{picture}(160,70)
    \ArrowLine(10,60)(30,60) %treegt x weakvges
    \ArrowLine(30,60)(50,60)
    \Gluon(30,20)(30,60){2}{4}
    \ArrowLine(50,20)(30,20)
    \ArrowLine(30,20)(10,20)

    \Text(50,40)[l]{$\times$}

    \ArrowLine(60,60)(80,40)
    \ArrowLine(80,40)(60,20)
    \Gluon(80,40)(110,40){2}{4}
    \ArrowLine(130,20)(110,40)
    \ArrowLine(110,40)(130,60)
    \DashCArc(110,40)(17,315,405){2}
    \Text(135,40)[l]{\tiny $Z/W/\phi$}
  \end{picture}
  \begin{picture}(160,70)
    \ArrowLine(10,60)(30,60) %treegt x weakvges
    \ArrowLine(30,60)(50,60)
    \Gluon(30,20)(30,60){2}{4}
    \ArrowLine(50,20)(30,20)
    \ArrowLine(30,20)(10,20)

    \Text(50,40)[l]{$\times$}

    \ArrowLine(60,60)(80,40)
    \ArrowLine(80,40)(60,20)
    \Gluon(80,40)(110,40){2}{4}
    \ArrowLine(130,20)(110,40)
    \ArrowLine(110,40)(130,60)
    \DashCArc(80,40)(17,135,225){2}
    \Text(75,55)[l]{\tiny $Z/W/\phi$}
  \end{picture}\\
  \begin{picture}(160,80)
    \ArrowLine(70,20)(40,20) %weakvget x treegt
    \ArrowLine(40,20)(10,20)
    \Gluon(40,20)(40,60){2}{4}
    \ArrowLine(10,60)(30,60)
    \Line(30,60)(50,60)
    \ArrowLine(50,60)(70,60)
    \DashCArc(40,60)(15,0,180){2}
    \Text(60,70)[l]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}

    \ArrowLine(100,60)(120,60)
    \ArrowLine(120,60)(140,60)
    \Gluon(120,60)(120,20){2}{4}
    \ArrowLine(140,20)(120,20)
    \ArrowLine(120,20)(100,20)
  \end{picture}
  \begin{picture}(160,80)
    \ArrowLine(70,20)(40,20) %weakvget x treegt
    \ArrowLine(40,20)(10,20)
    \Gluon(40,20)(40,60){2}{4}
    \ArrowLine(10,60)(30,60)
    \Line(30,60)(50,60)
    \ArrowLine(50,60)(70,60)
    \DashCArc(40,20)(15,180,360){2}
    \Text(60,10)[l]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}

    \ArrowLine(100,60)(120,60)
    \ArrowLine(120,60)(140,60)
    \Gluon(120,60)(120,20){2}{4}
    \ArrowLine(140,20)(120,20)
    \ArrowLine(120,20)(100,20)
  \end{picture}\\
  \begin{picture}(160,70)
    \ArrowLine(10,60)(30,40) %weakvges x treegs
    \ArrowLine(30,40)(10,20)
    \Gluon(30,40)(60,40){2}{4}
    \ArrowLine(80,20)(60,40)
    \ArrowLine(60,40)(80,60)
    \DashCArc(30,40)(17,135,225){2}
    \Text(30,55)[l]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}

    \ArrowLine(90,60)(110,40)
    \ArrowLine(110,40)(90,20)
    \Gluon(110,40)(140,40){2}{4}
    \ArrowLine(160,20)(140,40)
    \ArrowLine(140,40)(160,60)
  \end{picture}
  \begin{picture}(160,70)
    \ArrowLine(10,60)(30,40) %weakvges x treegs
    \ArrowLine(30,40)(10,20)
    \Gluon(30,40)(60,40){2}{4}
    \ArrowLine(80,20)(60,40)
    \ArrowLine(60,40)(80,60)
    \DashCArc(60,40)(17,315,405){2}
    \Text(30,55)[l]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}

    \ArrowLine(90,60)(110,40)
    \ArrowLine(110,40)(90,20)
    \Gluon(110,40)(140,40){2}{4}
    \ArrowLine(160,20)(140,40)
    \ArrowLine(140,40)(160,60)
  \end{picture}\\
  \begin{picture}(160,70)
    \ArrowLine(10,20)(20,30) %boxggs x treezs
    \ArrowLine(20,30)(20,50)
    \ArrowLine(20,50)(10,60)
    \Gluon(20,50)(60,50){2}{4}
    \Gluon(20,30)(60,30){2}{4}
    \ArrowLine(70,20)(60,30)
    \ArrowLine(60,30)(60,50)
    \ArrowLine(60,50)(70,60)

    \Text(70,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Photon(100,40)(130,40){2}{4}
    \Text(115,45)[b]{\tiny $Z$}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}
  \begin{picture}(160,70)
    \ArrowLine(10,20)(20,30) %boxggsX x treezs
    \ArrowLine(20,30)(20,50)
    \ArrowLine(20,50)(10,60)
    \Gluon(20,50)(60,30){2}{4}
    \Gluon(20,30)(60,50){2}{4}
    \ArrowLine(70,20)(60,30)
    \ArrowLine(60,30)(60,50)
    \ArrowLine(60,50)(70,60)

    \Text(70,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Photon(100,40)(130,40){2}{4}
    \Text(115,45)[b]{\tiny $Z$}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}\\
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,20)(20,30) %boxgzs x treegs
    \ArrowLine(20,30)(20,50)
    \ArrowLine(20,50)(10,60)
    \Gluon(20,50)(60,50){2}{4}
    \Photon(20,30)(60,30){2}{4}
    \Text(40,25)[t]{\tiny $Z$}
    \ArrowLine(70,20)(60,30)
    \ArrowLine(60,30)(60,50)
    \ArrowLine(60,50)(70,60)

    \Text(70,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Gluon(100,40)(130,40){2}{4}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,20)(20,30) %boxgzsX x treegs
    \ArrowLine(20,30)(20,50)
    \ArrowLine(20,50)(10,60)
    \Gluon(20,50)(60,30){2}{4}
    \Photon(20,30)(60,50){2}{4}
    \Text(35,30)[t]{\tiny $Z$}
    \ArrowLine(70,20)(60,30)
    \ArrowLine(60,30)(60,50)
    \ArrowLine(60,50)(70,60)

    \Text(70,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Gluon(100,40)(130,40){2}{4}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}\\
  \begin{picture}(160,70)
    \ArrowLine(10,60)(40,60) %boxggt x treezt
    \ArrowLine(40,60)(70,60)
    \Gluon(30,20)(30,60){2}{4}
    \Gluon(50,20)(50,60){2}{4}
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)

    \Text(80,40)[l]{$\times$}

    \ArrowLine(90,60)(110,60)
    \ArrowLine(110,60)(130,60)
    \Photon(110,60)(110,20){2}{4}
    \Text(115,40)[l]{\tiny $Z$}
    \ArrowLine(130,20)(110,20)
    \ArrowLine(110,20)(90,20)
  \end{picture}
  \begin{picture}(160,70)
    \ArrowLine(10,60)(40,60) %boxggtX x treezt
    \ArrowLine(40,60)(70,60)
    \Gluon(30,20)(50,60){2}{4}
    \Gluon(50,20)(30,60){2}{4}
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)

    \Text(80,40)[l]{$\times$}

    \ArrowLine(90,60)(110,60)
    \ArrowLine(110,60)(130,60)
    \Photon(110,60)(110,20){2}{4}
    \Text(115,40)[l]{\tiny $Z$}
    \ArrowLine(130,20)(110,20)
    \ArrowLine(110,20)(90,20)
  \end{picture}\\
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,60)(40,60) %boxgzt x treegt
    \ArrowLine(40,60)(70,60)
    \Gluon(30,20)(30,60){2}{4}
    \Photon(50,20)(50,60){2}{4}
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)

    \Text(80,40)[l]{$\times$}

    \ArrowLine(90,60)(110,60)
    \ArrowLine(110,60)(130,60)
    \Gluon(110,60)(110,20){2}{4}
    \Text(55,40)[l]{\tiny $Z$}
    \ArrowLine(130,20)(110,20)
    \ArrowLine(110,20)(90,20)
  \end{picture}
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,60)(40,60) %boxgztX x treegt
    \ArrowLine(40,60)(70,60)
    \Gluon(30,20)(50,60){2}{4}
    \Photon(50,20)(30,60){2}{4}
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)

    \Text(80,40)[l]{$\times$}

    \ArrowLine(90,60)(110,60)
    \ArrowLine(110,60)(130,60)
    \Gluon(110,60)(110,20){2}{4}
    \Text(50,35)[l]{\tiny $Z$}
    \ArrowLine(130,20)(110,20)
    \ArrowLine(110,20)(90,20)
  \end{picture}
\begin{picture}(160,80)
%    \Text(0,40)[l]{$2\times$} %weakvget x treegs
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)
    \Gluon(40,20)(40,60){2}{4}
    \ArrowLine(10,60)(30,60)
    \Line(30,60)(50,60)
    \ArrowLine(50,60)(70,60)
    \DashCArc(40,60)(15,0,180){2}
    \Text(60,70)[l]{\tiny $Z/W/\phi$}

    \Text(70,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Gluon(100,40)(130,40){2}{4}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}
  \begin{picture}(160,80)
%    \Text(0,40)[l]{$2\times$} %weakvget x treegs
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)
    \Gluon(40,20)(40,60){2}{4}
    \ArrowLine(10,60)(30,60)
    \Line(30,60)(50,60)
    \ArrowLine(50,60)(70,60)
    \DashCArc(40,20)(15,180,360){2}
    \Text(60,10)[l]{\tiny $Z/W/\phi$}

    \Text(70,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Gluon(100,40)(130,40){2}{4}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}\\
\begin{picture}(160,70)
  \ArrowLine(30,20)(10,20)
  \ArrowLine(50,20)(30,20)
  \ArrowLine(10,60)(30,60)
  \ArrowLine(30,60)(50,60)
  \Photon(30,20)(30,60){2}{4}
  \Text(35,40)[l]{\tiny $Z$}

  \Text(55,40)[l]{$\times$}

  \ArrowLine(60,60)(80,40)
  \ArrowLine(80,40)(60,20)
  \Gluon(80,40)(110,40){2}{4}
  \ArrowLine(130,20)(110,40)
  \ArrowLine(110,40)(130,60)
  \Text(127,50)[l]{With gluon}
  \Text(127,40)[l]{self energies}
\end{picture}
\begin{picture}(160,70)
  \ArrowLine(30,20)(10,20)
  \ArrowLine(50,20)(30,20)
  \ArrowLine(10,60)(30,60)
  \ArrowLine(30,60)(50,60)
  \Gluon(30,20)(30,60){2}{4}

  \Text(55,40)[l]{$\times$}

  \ArrowLine(60,60)(80,40)
  \ArrowLine(80,40)(60,20)
  \Photon(80,40)(110,40){2}{4}
  \Text(95,45)[b]{\tiny $Z$}
  \ArrowLine(130,20)(110,40)
  \ArrowLine(110,40)(130,60)
  \Text(127,50)[l]{With gluon}
  \Text(127,40)[l]{self energies}
\end{picture}\\
\begin{picture}(160,70)
  \ArrowLine(30,20)(10,20)
  \ArrowLine(50,20)(30,20)
  \ArrowLine(10,60)(30,60)
  \ArrowLine(30,60)(50,60)
  \Gluon(30,20)(30,60){2}{4}

  \Text(55,40)[l]{$\times$}

  \ArrowLine(80,20)(60,20)
  \ArrowLine(100,20)(80,20)
  \ArrowLine(60,60)(80,60)
  \ArrowLine(80,60)(100,60)
  \Gluon(80,20)(80,60){2}{4}
  \Text(110,50)[l]{With $Z/W/\phi$}
  \Text(110,40)[l]{external leg}
  \Text(110,30)[l]{corrections}
\end{picture}\\
\begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
  \ArrowLine(30,20)(10,20)
  \ArrowLine(50,20)(30,20)
  \ArrowLine(10,60)(30,60)
  \ArrowLine(30,60)(50,60)
  \Gluon(30,20)(30,60){2}{4}

  \Text(55,40)[l]{$\times$}

  \ArrowLine(60,60)(80,40)
  \ArrowLine(80,40)(60,20)
  \Gluon(80,40)(110,40){2}{4}
  \ArrowLine(130,20)(110,40)
  \ArrowLine(110,40)(130,60)
  \Text(127,50)[l]{With $Z/W/\phi$}
  \Text(127,40)[l]{external leg}
  \Text(127,30)[l]{corrections}
\end{picture}\\
\begin{picture}(160,70)
  \ArrowLine(10,60)(30,40)
  \ArrowLine(30,40)(10,20)
  \Gluon(30,40)(60,40){2}{4}
  \ArrowLine(80,20)(60,40)
  \ArrowLine(60,40)(80,60)

  \Text(80,40)[l]{$\times$}

  \ArrowLine(90,60)(110,40)
  \ArrowLine(110,40)(90,20)
  \Gluon(110,40)(140,40){2}{4}
  \ArrowLine(160,20)(140,40)
  \ArrowLine(140,40)(160,60)
  \Text(157,50)[l]{With $Z/W/\phi$}
  \Text(157,40)[l]{external leg}
  \Text(157,30)[l]{corrections}
\end{picture}
\begin{picture}(160,70)
    \ArrowLine(10,60)(30,40) %weakvges x treegs
    \ArrowLine(30,40)(10,20)
    \Gluon(30,40)(60,40){2}{4}
    \ArrowLine(80,20)(60,40)
    \ArrowLine(60,40)(80,60)
    \DashCArc(30,40)(17,135,225){2}
    \Text(30,55)[l]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}

    \ArrowLine(90,60)(110,40)
    \ArrowLine(110,40)(90,20)
    \Gluon(110,40)(140,40){2}{4}
    \ArrowLine(160,20)(140,40)
    \ArrowLine(140,40)(160,60)
  \end{picture}
  \begin{picture}(160,70)
    \ArrowLine(10,60)(30,40) %weakvges x treegs
    \ArrowLine(30,40)(10,20)
    \Gluon(30,40)(60,40){2}{4}
    \ArrowLine(80,20)(60,40)
    \ArrowLine(60,40)(80,60)
    \DashCArc(60,40)(17,315,405){2}
    \Text(30,55)[l]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}

    \ArrowLine(90,60)(110,40)
    \ArrowLine(110,40)(90,20)
    \Gluon(110,40)(140,40){2}{4}
    \ArrowLine(160,20)(140,40)
    \ArrowLine(140,40)(160,60)
  \end{picture}\\
  \begin{picture}(160,70)
    \ArrowLine(10,20)(20,30) %boxggs x treezs
    \ArrowLine(20,30)(20,50)
    \ArrowLine(20,50)(10,60)
    \Gluon(20,50)(60,50){2}{4}
    \Gluon(20,30)(60,30){2}{4}
    \ArrowLine(70,20)(60,30)
    \ArrowLine(60,30)(60,50)
    \ArrowLine(60,50)(70,60)

    \Text(70,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Photon(100,40)(130,40){2}{4}
    \Text(115,45)[b]{\tiny $Z$}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}
  \begin{picture}(160,70)
    \ArrowLine(10,20)(20,30) %boxggsX x treezs
    \ArrowLine(20,30)(20,50)
    \ArrowLine(20,50)(10,60)
    \Gluon(20,50)(60,30){2}{4}
    \Gluon(20,30)(60,50){2}{4}
    \ArrowLine(70,20)(60,30)
    \ArrowLine(60,30)(60,50)
    \ArrowLine(60,50)(70,60)

    \Text(70,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Photon(100,40)(130,40){2}{4}
    \Text(115,45)[b]{\tiny $Z$}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}\\
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,20)(20,30) %boxgzs x treegs
    \ArrowLine(20,30)(20,50)
    \ArrowLine(20,50)(10,60)
    \Gluon(20,50)(60,50){2}{4}
    \Photon(20,30)(60,30){2}{4}
    \Text(40,25)[t]{\tiny $Z$}
    \ArrowLine(70,20)(60,30)
    \ArrowLine(60,30)(60,50)
    \ArrowLine(60,50)(70,60)

    \Text(70,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Gluon(100,40)(130,40){2}{4}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,20)(20,30) %boxgzsX x treegs
    \ArrowLine(20,30)(20,50)
    \ArrowLine(20,50)(10,60)
    \Gluon(20,50)(60,30){2}{4}
    \Photon(20,30)(60,50){2}{4}
    \Text(35,30)[t]{\tiny $Z$}
    \ArrowLine(70,20)(60,30)
    \ArrowLine(60,30)(60,50)
    \ArrowLine(60,50)(70,60)

    \Text(70,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Gluon(100,40)(130,40){2}{4}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}\\
  \begin{picture}(160,70)
    \ArrowLine(10,60)(30,60) %treewt x boxggs
    \ArrowLine(30,60)(50,60)
    \Photon(30,20)(30,60){2}{4}
    \Text(35,40)[l]{\tiny $W$}
    \ArrowLine(50,20)(30,20)
    \ArrowLine(30,20)(10,20)

    \Text(50,40)[l]{$\times$}

    \ArrowLine(70,60)(80,50)
    \ArrowLine(80,50)(80,30)
    \ArrowLine(80,30)(70,20)
    \Gluon(80,30)(120,30){3}{4}
    \Gluon(80,50)(120,50){3}{4}
    \ArrowLine(130,20)(120,30)
    \ArrowLine(120,30)(120,50)
    \ArrowLine(120,50)(130,60)
  \end{picture}
  \begin{picture}(160,70)
    \ArrowLine(10,60)(30,60) %treewt x boxggsX
    \ArrowLine(30,60)(50,60)
    \Photon(30,20)(30,60){2}{4}
    \Text(35,40)[l]{\tiny $W$}
    \ArrowLine(50,20)(30,20)
    \ArrowLine(30,20)(10,20)

    \Text(50,40)[l]{$\times$}

    \ArrowLine(70,60)(80,50)
    \ArrowLine(80,50)(80,30)
    \ArrowLine(80,30)(70,20)
    \Gluon(80,30)(120,50){3}{4}
    \Gluon(80,50)(120,30){3}{4}
    \ArrowLine(130,20)(120,30)
    \ArrowLine(120,30)(120,50)
    \ArrowLine(120,50)(130,60)
  \end{picture}\\
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,60)(40,60) %boxgwt x treegs
    \ArrowLine(40,60)(70,60)
    \Gluon(30,20)(30,60){2}{4}
    \Photon(50,20)(50,60){2}{4}
    \Text(55,40)[l]{\tiny $W$}
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)

    \Text(80,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Gluon(100,40)(130,40){2}{3}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,60)(40,60) %boxgwtX x treegs
    \ArrowLine(40,60)(70,60)
    \Gluon(30,20)(50,60){2}{4}
    \Photon(50,20)(30,60){2}{4}
    \Text(50,35)[l]{\tiny $W$}
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)

    \Text(80,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Gluon(100,40)(130,40){2}{3}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}\\
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,60)(30,60) %treewt x gvges
    \ArrowLine(30,60)(50,60)
    \Photon(30,20)(30,60){2}{4}
    \Text(35,40)[l]{\tiny $W$}
    \ArrowLine(50,20)(30,20)
    \ArrowLine(30,20)(10,20)

    \Text(50,40)[l]{$\times$}

    \ArrowLine(60,60)(80,40)
    \ArrowLine(80,40)(60,20)
    \Gluon(80,40)(110,40){2}{4}
    \ArrowLine(130,20)(110,40)
    \ArrowLine(110,40)(130,60)
    \GlueArc(110,40)(17,315,405){2}{3}
  \end{picture}
  \begin{picture}(160,80)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,60)(30,60) %treewt x g3vges
    \ArrowLine(30,60)(50,60)
    \Photon(30,20)(30,60){2}{4}
    \Text(35,40)[l]{\tiny $W$}
    \ArrowLine(50,20)(30,20)
    \ArrowLine(30,20)(10,20)

    \Text(50,40)[l]{$\times$}

    \ArrowLine(60,60)(80,40)
    \ArrowLine(80,40)(60,20)
    \Gluon(80,40)(103,40){2}{3}
    \GlueArc(120,40)(15,90,270){2}{4}
    \ArrowLine(130,20)(120,25)
    \ArrowLine(120,25)(120,55)
    \ArrowLine(120,55)(130,60)
  \end{picture}\\
  \begin{picture}(160,70)
  \Text(0,40)[l]{$2\times$}
  \ArrowLine(30,20)(10,20)
  \ArrowLine(50,20)(30,20)
  \ArrowLine(10,60)(30,60)
  \ArrowLine(30,60)(50,60)
  \Photon(30,20)(30,60){2}{4}
  \Text(35,40)[l]{\tiny $W$}

  \GlueArc(30,60)(13,360,540){2}{4}

  \Text(55,40)[l]{$\times$}

  \ArrowLine(60,60)(80,40)
  \ArrowLine(80,40)(60,20)
  \Gluon(80,40)(110,40){2}{4}
  \ArrowLine(130,20)(110,40)
  \ArrowLine(110,40)(130,60)
  \end{picture}
\begin{picture}(160,70)
  \ArrowLine(30,20)(10,20)
  \ArrowLine(50,20)(30,20)
  \ArrowLine(10,60)(30,60)
  \ArrowLine(30,60)(50,60)
  \Photon(30,20)(30,60){2}{4}
  \Text(35,40)[l]{\tiny $W$}

  \Text(55,40)[l]{$\times$}

  \ArrowLine(60,60)(80,40)
  \ArrowLine(80,40)(60,20)
  \Gluon(80,40)(110,40){2}{4}
  \ArrowLine(130,20)(110,40)
  \ArrowLine(110,40)(130,60)
  \Text(127,50)[l]{With gluon}
  \Text(127,40)[l]{self energies}
\end{picture}\\
\begin{picture}(160,70)
  \ArrowLine(10,60)(30,40)
  \ArrowLine(30,40)(10,20)
  \Gluon(30,40)(60,40){2}{4}
  \ArrowLine(80,20)(60,40)
  \ArrowLine(60,40)(80,60)

  \Text(80,40)[l]{$\times$}

  \ArrowLine(90,60)(110,40)
  \ArrowLine(110,40)(90,20)
  \Gluon(110,40)(140,40){2}{4}
  \ArrowLine(160,20)(140,40)
  \ArrowLine(140,40)(160,60)
  \Text(157,50)[l]{With $Z/W/\phi$}
  \Text(157,40)[l]{external leg}
  \Text(157,30)[l]{corrections}
\end{picture}
\begin{picture}(160,70)
    \ArrowLine(10,60)(30,40) %weakvges x treegs
    \ArrowLine(30,40)(10,20)
    \Gluon(30,40)(60,40){2}{4}
    \ArrowLine(80,20)(60,40)
    \ArrowLine(60,40)(80,60)
    \DashCArc(30,40)(17,135,225){2}
    \Text(30,55)[l]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}

    \ArrowLine(90,60)(110,40)
    \ArrowLine(110,40)(90,20)
    \Gluon(110,40)(140,40){2}{4}
    \ArrowLine(160,20)(140,40)
    \ArrowLine(140,40)(160,60)
  \end{picture}
  \begin{picture}(160,70)
    \ArrowLine(10,60)(30,40) %weakvges x treegs
    \ArrowLine(30,40)(10,20)
    \Gluon(30,40)(60,40){2}{4}
    \ArrowLine(80,20)(60,40)
    \ArrowLine(60,40)(80,60)
    \DashCArc(60,40)(17,315,405){2}
    \Text(30,55)[l]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}

    \ArrowLine(90,60)(110,40)
    \ArrowLine(110,40)(90,20)
    \Gluon(110,40)(140,40){2}{4}
    \ArrowLine(160,20)(140,40)
    \ArrowLine(140,40)(160,60)
  \end{picture}\\
  \begin{picture}(160,70)
    \ArrowLine(10,20)(20,30) %boxggs x treezs
    \ArrowLine(20,30)(20,50)
    \ArrowLine(20,50)(10,60)
    \Gluon(20,50)(60,50){2}{4}
    \Gluon(20,30)(60,30){2}{4}
    \ArrowLine(70,20)(60,30)
    \ArrowLine(60,30)(60,50)
    \ArrowLine(60,50)(70,60)

    \Text(70,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Photon(100,40)(130,40){2}{4}
    \Text(115,45)[b]{\tiny $Z$}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}
  \begin{picture}(160,70)
    \ArrowLine(10,20)(20,30) %boxggsX x treezs
    \ArrowLine(20,30)(20,50)
    \ArrowLine(20,50)(10,60)
    \Gluon(20,50)(60,30){2}{4}
    \Gluon(20,30)(60,50){2}{4}
    \ArrowLine(70,20)(60,30)
    \ArrowLine(60,30)(60,50)
    \ArrowLine(60,50)(70,60)

    \Text(70,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Photon(100,40)(130,40){2}{4}
    \Text(115,45)[b]{\tiny $Z$}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}\\
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,20)(20,30) %boxgzs x treegs
    \ArrowLine(20,30)(20,50)
    \ArrowLine(20,50)(10,60)
    \Gluon(20,50)(60,50){2}{4}
    \Photon(20,30)(60,30){2}{4}
    \Text(40,25)[t]{\tiny $Z$}
    \ArrowLine(70,20)(60,30)
    \ArrowLine(60,30)(60,50)
    \ArrowLine(60,50)(70,60)

    \Text(70,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Gluon(100,40)(130,40){2}{4}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,20)(20,30) %boxgzsX x treegs
    \ArrowLine(20,30)(20,50)
    \ArrowLine(20,50)(10,60)
    \Gluon(20,50)(60,30){2}{4}
    \Photon(20,30)(60,50){2}{4}
    \Text(35,30)[t]{\tiny $Z$}
    \ArrowLine(70,20)(60,30)
    \ArrowLine(60,30)(60,50)
    \ArrowLine(60,50)(70,60)

    \Text(70,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Gluon(100,40)(130,40){2}{4}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}\\
\begin{picture}(160,70)
  \ArrowLine(10,60)(30,40)
  \ArrowLine(30,40)(10,20)
  \Gluon(30,40)(60,40){2}{4}
  \ArrowLine(80,20)(60,40)
  \ArrowLine(60,40)(80,60)

  \Text(80,40)[l]{$\times$}

  \ArrowLine(90,60)(110,40)
  \ArrowLine(110,40)(90,20)
  \Gluon(110,40)(140,40){2}{4}
  \ArrowLine(160,20)(140,40)
  \ArrowLine(140,40)(160,60)
  \Text(157,50)[l]{With $Z/W/\phi$}
  \Text(157,40)[l]{external leg}
  \Text(157,30)[l]{corrections}
\end{picture}
\begin{picture}(160,70)
    \ArrowLine(10,60)(40,60) %boxggt x treews
    \ArrowLine(40,60)(70,60)
    \Gluon(30,20)(30,60){2}{4}
    \Gluon(50,20)(50,60){2}{4}
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)

    \Text(80,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Photon(100,40)(130,40){2}{3}
    \Text(115,45)[b]{\tiny $W$}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}
  \begin{picture}(160,70)
    \ArrowLine(10,60)(40,60) %boxggtX x treews
    \ArrowLine(40,60)(70,60)
    \Gluon(30,20)(50,60){2}{4}
    \Gluon(50,20)(30,60){2}{4}
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)

    \Text(80,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Photon(100,40)(130,40){2}{3}
    \Text(115,45)[b]{\tiny $W$}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}\\
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,60)(30,60) %treegt x boxgws
    \ArrowLine(30,60)(50,60)
    \Gluon(30,20)(30,60){2}{4}
    \ArrowLine(50,20)(30,20)
    \ArrowLine(30,20)(10,20)

    \Text(50,40)[l]{$\times$}

    \ArrowLine(70,60)(80,50)
    \ArrowLine(80,50)(80,30)
    \ArrowLine(80,30)(70,20)
    \Gluon(80,30)(120,30){3}{4}
    \Photon(80,50)(120,50){3}{4}
    \Text(100,55)[b]{\tiny $W$}
    \ArrowLine(130,20)(120,30)
    \ArrowLine(120,30)(120,50)
    \ArrowLine(120,50)(130,60)
  \end{picture}
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,60)(30,60) %treegt x boxgwsX
    \ArrowLine(30,60)(50,60)
    \Gluon(30,20)(30,60){2}{4}
    \ArrowLine(50,20)(30,20)
    \ArrowLine(30,20)(10,20)

    \Text(50,40)[l]{$\times$}

    \ArrowLine(70,60)(80,50)
    \ArrowLine(80,50)(80,30)
    \ArrowLine(80,30)(70,20)
    \Gluon(80,30)(120,50){3}{4}
    \Photon(80,50)(120,30){3}{4}
    \Text(95,50)[b]{\tiny $W$}
    \ArrowLine(130,20)(120,30)
    \ArrowLine(120,30)(120,50)
    \ArrowLine(120,50)(130,60)
  \end{picture}\\
  \begin{picture}(160,80)
    \Text(0,40)[l]{$2\times$} %gvget x treews
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)
    \Gluon(40,20)(40,60){2}{4}
    \ArrowLine(10,60)(30,60)
    \Line(30,60)(50,60)
    \ArrowLine(50,60)(70,60)
    \GlueArc(40,60)(15,0,180){2}{4}

    \Text(70,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Photon(100,40)(130,40){2}{4}
    \Text(115,45)[b]{\tiny $W$}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}
  \begin{picture}(160,80)
    \Text(0,40)[l]{$2\times$} %g3vget x treews
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)
    \Gluon(40,20)(40,43){2}{4}
    \ArrowLine(10,60)(30,60)
    \Line(30,60)(50,60)
    \ArrowLine(50,60)(70,60)
    \GlueArc(40,60)(15,180,360){2}{4}

    \Text(70,40)[l]{$\times$}

    \ArrowLine(80,60)(100,40)
    \ArrowLine(100,40)(80,20)
    \Photon(100,40)(130,40){2}{4}
    \Text(115,45)[b]{\tiny $W$}
    \ArrowLine(150,20)(130,40)
    \ArrowLine(130,40)(150,60)
  \end{picture}\\
  \begin{picture}(160,80)
    \ArrowLine(70,20)(40,20) %weakvget x treegt
    \ArrowLine(40,20)(10,20)
    \Gluon(40,20)(40,60){2}{4}
    \ArrowLine(10,60)(30,60)
    \Line(30,60)(50,60)
    \ArrowLine(50,60)(70,60)
    \DashCArc(40,60)(15,0,180){2}
    \Text(60,70)[l]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}

    \ArrowLine(100,60)(120,60)
    \ArrowLine(120,60)(140,60)
    \Gluon(120,60)(120,20){2}{4}
    \ArrowLine(140,20)(120,20)
    \ArrowLine(120,20)(100,20)
  \end{picture}
  \begin{picture}(160,80)
    \ArrowLine(70,20)(40,20) %weakvget x treegt
    \ArrowLine(40,20)(10,20)
    \Gluon(40,20)(40,60){2}{4}
    \ArrowLine(10,60)(30,60)
    \Line(30,60)(50,60)
    \ArrowLine(50,60)(70,60)
    \DashCArc(40,20)(15,180,360){2}
    \Text(60,10)[l]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}

    \ArrowLine(100,60)(120,60)
    \ArrowLine(120,60)(140,60)
    \Gluon(120,60)(120,20){2}{4}
    \ArrowLine(140,20)(120,20)
    \ArrowLine(120,20)(100,20)
  \end{picture}\\
  \begin{picture}(160,70)
    \ArrowLine(10,60)(40,60) %boxggt x treezt
    \ArrowLine(40,60)(70,60)
    \Gluon(30,20)(30,60){2}{4}
    \Gluon(50,20)(50,60){2}{4}
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)

    \Text(80,40)[l]{$\times$}

    \ArrowLine(90,60)(110,60)
    \ArrowLine(110,60)(130,60)
    \Photon(110,60)(110,20){2}{4}
    \Text(115,40)[l]{\tiny $Z$}
    \ArrowLine(130,20)(110,20)
    \ArrowLine(110,20)(90,20)
  \end{picture}
  \begin{picture}(160,70)
    \ArrowLine(10,60)(40,60) %boxggtX x treezt
    \ArrowLine(40,60)(70,60)
    \Gluon(30,20)(50,60){2}{4}
    \Gluon(50,20)(30,60){2}{4}
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)

    \Text(80,40)[l]{$\times$}

    \ArrowLine(90,60)(110,60)
    \ArrowLine(110,60)(130,60)
    \Photon(110,60)(110,20){2}{4}
    \Text(115,40)[l]{\tiny $Z$}
    \ArrowLine(130,20)(110,20)
    \ArrowLine(110,20)(90,20)
  \end{picture}\\
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,60)(40,60) %boxgzt x treegt
    \ArrowLine(40,60)(70,60)
    \Gluon(30,20)(30,60){2}{4}
    \Photon(50,20)(50,60){2}{4}
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)

    \Text(80,40)[l]{$\times$}

    \ArrowLine(90,60)(110,60)
    \ArrowLine(110,60)(130,60)
    \Gluon(110,60)(110,20){2}{4}
    \Text(55,40)[l]{\tiny $Z$}
    \ArrowLine(130,20)(110,20)
    \ArrowLine(110,20)(90,20)
  \end{picture}
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,60)(40,60) %boxgztX x treegt
    \ArrowLine(40,60)(70,60)
    \Gluon(30,20)(50,60){2}{4}
    \Photon(50,20)(30,60){2}{4}
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)

    \Text(80,40)[l]{$\times$}

    \ArrowLine(90,60)(110,60)
    \ArrowLine(110,60)(130,60)
    \Gluon(110,60)(110,20){2}{4}
    \Text(50,35)[l]{\tiny $Z$}
    \ArrowLine(130,20)(110,20)
    \ArrowLine(110,20)(90,20)
  \end{picture}\\
\begin{picture}(160,70)
  \ArrowLine(30,20)(10,20)
  \ArrowLine(50,20)(30,20)
  \ArrowLine(10,60)(30,60)
  \ArrowLine(30,60)(50,60)
  \Gluon(30,20)(30,60){2}{4}

  \Text(55,40)[l]{$\times$}

  \ArrowLine(80,20)(60,20)
  \ArrowLine(100,20)(80,20)
  \ArrowLine(60,60)(80,60)
  \ArrowLine(80,60)(100,60)
  \Gluon(80,20)(80,60){2}{4}
  \Text(110,50)[l]{With $Z/W/\phi$}
  \Text(110,40)[l]{external leg}
  \Text(110,30)[l]{corrections}
\end{picture}
\begin{picture}(160,70)
  \ArrowLine(30,20)(10,20)
  \ArrowLine(50,20)(30,20)
  \ArrowLine(10,60)(30,60)
  \ArrowLine(30,60)(50,60)
  \Gluon(30,20)(30,60){2}{4}

  \Text(55,40)[l]{$\times$}

  \ArrowLine(60,60)(80,40)
  \ArrowLine(80,40)(60,20)
  \Photon(80,40)(110,40){2}{4}
  \Text(95,45)[b]{\tiny $W$}
  \ArrowLine(130,20)(110,40)
  \ArrowLine(110,40)(130,60)
  \Text(127,50)[l]{With gluon}
  \Text(127,40)[l]{self energies}
\end{picture}
\begin{picture}(160,80)
    \ArrowLine(70,20)(40,20) %weakvget x treegt
    \ArrowLine(40,20)(10,20)
    \Gluon(40,20)(40,60){2}{4}
    \ArrowLine(10,60)(30,60)
    \Line(30,60)(50,60)
    \ArrowLine(50,60)(70,60)
    \DashCArc(40,60)(15,0,180){2}
    \Text(60,70)[l]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}

    \ArrowLine(100,60)(120,60)
    \ArrowLine(120,60)(140,60)
    \Gluon(120,60)(120,20){2}{4}
    \ArrowLine(140,20)(120,20)
    \ArrowLine(120,20)(100,20)
  \end{picture}
  \begin{picture}(160,80)
    \ArrowLine(70,20)(40,20) %weakvget x treegt
    \ArrowLine(40,20)(10,20)
    \Gluon(40,20)(40,60){2}{4}
    \ArrowLine(10,60)(30,60)
    \Line(30,60)(50,60)
    \ArrowLine(50,60)(70,60)
    \DashCArc(40,20)(15,180,360){2}
    \Text(60,10)[l]{\tiny $Z/W/\phi$}

    \Text(80,40)[l]{$\times$}

    \ArrowLine(100,60)(120,60)
    \ArrowLine(120,60)(140,60)
    \Gluon(120,60)(120,20){2}{4}
    \ArrowLine(140,20)(120,20)
    \ArrowLine(120,20)(100,20)
  \end{picture}\\
  \begin{picture}(160,70)
    \ArrowLine(10,60)(40,60) %boxggt x treezt
    \ArrowLine(40,60)(70,60)
    \Gluon(30,20)(30,60){2}{4}
    \Gluon(50,20)(50,60){2}{4}
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)

    \Text(80,40)[l]{$\times$}

    \ArrowLine(90,60)(110,60)
    \ArrowLine(110,60)(130,60)
    \Photon(110,60)(110,20){2}{4}
    \Text(115,40)[l]{\tiny $Z$}
    \ArrowLine(130,20)(110,20)
    \ArrowLine(110,20)(90,20)
  \end{picture}
  \begin{picture}(160,70)
    \ArrowLine(10,60)(40,60) %boxggtX x treezt
    \ArrowLine(40,60)(70,60)
    \Gluon(30,20)(50,60){2}{4}
    \Gluon(50,20)(30,60){2}{4}
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)

    \Text(80,40)[l]{$\times$}

    \ArrowLine(90,60)(110,60)
    \ArrowLine(110,60)(130,60)
    \Photon(110,60)(110,20){2}{4}
    \Text(115,40)[l]{\tiny $Z$}
    \ArrowLine(130,20)(110,20)
    \ArrowLine(110,20)(90,20)
  \end{picture}\\
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,60)(40,60) %boxgzt x treegt
    \ArrowLine(40,60)(70,60)
    \Gluon(30,20)(30,60){2}{4}
    \Photon(50,20)(50,60){2}{4}
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)

    \Text(80,40)[l]{$\times$}

    \ArrowLine(90,60)(110,60)
    \ArrowLine(110,60)(130,60)
    \Gluon(110,60)(110,20){2}{4}
    \Text(55,40)[l]{\tiny $Z$}
    \ArrowLine(130,20)(110,20)
    \ArrowLine(110,20)(90,20)
  \end{picture}
  \begin{picture}(160,70)
    \Text(0,40)[l]{$2\times$}
    \ArrowLine(10,60)(40,60) %boxgztX x treegt
    \ArrowLine(40,60)(70,60)
    \Gluon(30,20)(50,60){2}{4}
    \Photon(50,20)(30,60){2}{4}
    \ArrowLine(70,20)(40,20)
    \ArrowLine(40,20)(10,20)

    \Text(80,40)[l]{$\times$}

    \ArrowLine(90,60)(110,60)
    \ArrowLine(110,60)(130,60)
    \Gluon(110,60)(110,20){2}{4}
    \Text(50,35)[l]{\tiny $Z$}
    \ArrowLine(130,20)(110,20)
    \ArrowLine(110,20)(90,20)
  \end{picture}\\
\begin{picture}(160,70)
  \ArrowLine(30,20)(10,20)
  \ArrowLine(50,20)(30,20)
  \ArrowLine(10,60)(30,60)
  \ArrowLine(30,60)(50,60)
  \Gluon(30,20)(30,60){2}{4}

  \Text(55,40)[l]{$\times$}

  \ArrowLine(80,20)(60,20)
  \ArrowLine(100,20)(80,20)
  \ArrowLine(60,60)(80,60)
  \ArrowLine(80,60)(100,60)
  \Gluon(80,20)(80,60){2}{4}
  \Text(110,50)[l]{With $Z/W/\phi$}
  \Text(110,40)[l]{external leg}
  \Text(110,30)[l]{corrections}
\end{picture}
\begin{picture}(300,70)
    \Line(0,65)(5,65)
    \Line(0,15)(0,65)
    \Line(0,15)(5,15)

    \Gluon(30,40)(10,55){2}{3}
    \ArrowLine(10,25)(30,40)
    \ArrowLine(30,40)(50,40)
    \ArrowLine(50,40)(70,25)
    \Photon(50,40)(70,55){2}{3}
    \Text(55,50)[r]{\tiny $Z/W$}
    \ArrowLine(70,55)(85,45)
    \ArrowLine(85,65)(70,55)

    \Text(90,40)[l]{$+$}

    \Gluon(150,40)(100,55){2}{5}
    \ArrowLine(100,25)(110,40)
    \ArrowLine(110,40)(150,40)
    \ArrowLine(150,40)(160,25)
    \Photon(110,40)(160,55){2}{5}
    \Text(150,57)[r]{\tiny $Z/W$}
    \ArrowLine(160,55)(175,45)
    \ArrowLine(175,65)(160,55)
    \Text(180,40)[l]{$+$}
    \Gluon(185,60)(205,60){2}{3}
    \ArrowLine(225,60)(205,60)
    \ArrowLine(205,60)(205,40)
    \ArrowLine(205,40)(225,40)
    \Photon(205,20)(205,40){2}{4}
    \ArrowLine(205,20)(225,20)
    \ArrowLine(185,20)(205,20)
    \Text(210,30)[l]{\tiny $Z/W$}
    \Text(230,40)[l]{$+$}
    \Gluon(240,60)(260,60){2}{3}
    \Line(260,60)(270,50)
    \Line(260,40)(270,50)
    \ArrowLine(270,50)(280,40)
    \ArrowLine(260,40)(260,60)
    \ArrowLine(280,60)(270,50)
    \Photon(260,20)(260,40){2}{4}
    \ArrowLine(260,20)(280,20)
    \ArrowLine(240,20)(260,20)
    \Text(265,30)[l]{\tiny $Z/W$}

    \Line(290,65)(285,65)
    \Line(290,15)(290,65)
    \Line(290,15)(285,15)
    \Text(295,40)[l]{$\times$}
\end{picture}\\
\begin{picture}(360,70)
    \Line(0,65)(5,65)
    \Line(0,15)(0,65)
    \Line(0,15)(5,15)

    \Gluon(30,40)(10,55){2}{3}
    \ArrowLine(10,25)(30,40)
    \ArrowLine(30,40)(50,40)
    \ArrowLine(50,40)(70,25)
    \Gluon(50,40)(70,55){2}{3}
    \ArrowLine(70,55)(85,45)
    \ArrowLine(85,65)(70,55)

    \Text(90,40)[l]{$+$}

    \Gluon(150,40)(100,55){2}{5}
    \ArrowLine(100,25)(110,40)
    \ArrowLine(110,40)(150,40)
    \ArrowLine(150,40)(160,25)
    \Gluon(110,40)(160,55){2}{5}
    \ArrowLine(160,55)(175,45)
    \ArrowLine(175,65)(160,55)
    \Text(180,40)[l]{$+$}
    \Gluon(185,60)(205,60){2}{3}
    \ArrowLine(225,60)(205,60)
    \ArrowLine(205,60)(205,40)
    \Gluon(205,20)(205,40){2}{4}

    \ArrowLine(215,30)(225,40)
    \ArrowLine(215,30)(225,20)
    \Line(205,20)(215,30)
    \Line(205,40)(215,30)

    \ArrowLine(185,20)(205,20)

    \Text(230,40)[l]{$+$}
    \Gluon(240,60)(260,60){2}{3}
    \Line(260,60)(270,50)
    \Line(260,40)(270,50)
    \ArrowLine(270,50)(280,40)
    \ArrowLine(260,40)(260,60)
    \ArrowLine(280,60)(270,50)
    \Gluon(260,20)(260,40){2}{4}
    \ArrowLine(260,20)(280,20)
    \ArrowLine(240,20)(260,20)
    \Text(285,40)[l]{$+$}

    \Gluon(290,60)(330,60){2}{5}
    \ArrowLine(345,70)(330,60)
    \ArrowLine(330,60)(345,20)

    \Gluon(310,20)(310,60){2}{7}
    \ArrowLine(310,20)(345,60)
    \ArrowLine(290,20)(310,20)

    \Line(355,15)(355,65)
    \Line(355,15)(350,15)
    \Line(355,65)(350,65)
%    \Text(357,67)[l]{$*$}

\end{picture}
